What is needed for simple spatial language capabilities in VQA?

Visual question answering (VQA) comprises a variety of language capabilities. The diagnostic benchmark dataset CLEVR has fueled progress by helping to better assess and distinguish models in basic abilities like counting, comparing and spatial reasoning in vitro. Following this approach, we focus on spatial language capabilities and investigate the question: what are the key ingredients to handle simple visual-spatial relations? We look at the SAN, RelNet, FiLM and MC models and evaluate their learning behavior on diagnostic data which is solely focused on spatial relations. Via comparative analysis and targeted model modification we identify what really is required to substantially improve upon the CNN-LSTM baseline.

==> spatial-comparative-cnnlstm.tex <==
% cnn_lstm
\addplot+[name path=cnn-lstm-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.576) (4,0.594) (5,0.598) (6,0.606) (8,0.614) (10,0.605) (15,0.627) (20,0.630) (25,0.628) (30,0.629) (35,0.637) (40,0.639) (45,0.636) (50,0.638) (55,0.639) (60,0.643) (65,0.640) (70,0.642) (75,0.638) (80,0.638) (85,0.636) (90,0.631) (95,0.635) (100,0.629) (105,0.645) (110,0.635) (115,0.639) (120,0.636) (125,0.631) (130,0.634) (135,0.631) (140,0.631) (145,0.627) (150,0.626) (155,0.625) (160,0.625) (165,0.624) (170,0.625) (175,0.622) (180,0.614) (185,0.621) (190,0.621) (195,0.619) (200,0.622)
};
\addplot+[name path=cnn-lstm-upper,draw=none,forget plot] coordinates {
(0,0.508) (2,0.580) (4,0.610) (5,0.606) (6,0.610) (8,0.618) (10,0.610) (15,0.633) (20,0.634) (25,0.634) (30,0.640) (35,0.639) (40,0.643) (45,0.643) (50,0.644) (55,0.643) (60,0.643) (65,0.649) (70,0.645) (75,0.645) (80,0.645) (85,0.644) (90,0.642) (95,0.638) (100,0.639) (105,0.650) (110,0.638) (115,0.646) (120,0.645) (125,0.636) (130,0.645) (135,0.637) (140,0.636) (145,0.634) (150,0.629) (155,0.631) (160,0.631) (165,0.631) (170,0.629) (175,0.626) (180,0.629) (185,0.625) (190,0.631) (195,0.625) (200,0.625)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-lower and cnn-lstm-upper];
\addplot coordinates {
(0,0.503) (2,0.578) (4,0.602) (5,0.602) (6,0.609) (8,0.617) (10,0.607) (15,0.629) (20,0.632) (25,0.631) (30,0.633) (35,0.638) (40,0.640) (45,0.639) (50,0.642) (55,0.642) (60,0.643) (65,0.645) (70,0.643) (75,0.641) (80,0.642) (85,0.640) (90,0.638) (95,0.636) (100,0.635) (105,0.648) (110,0.637) (115,0.642) (120,0.640) (125,0.634) (130,0.638) (135,0.634) (140,0.633) (145,0.630) (150,0.627) (155,0.628) (160,0.628) (165,0.628) (170,0.627) (175,0.624) (180,0.623) (185,0.623) (190,0.625) (195,0.622) (200,0.624)
};
% cnn_lstm_early
\addplot+[name path=cnn-lstm-early-lower,draw=none,forget plot] coordinates {
(0,0.501) (2,0.577) (4,0.607) (5,0.596) (6,0.607) (8,0.612) (10,0.609) (15,0.618) (20,0.626) (25,0.619) (30,0.628) (35,0.625) (40,0.631) (45,0.632) (50,0.631) (55,0.633) (60,0.633) (65,0.635) (70,0.631) (75,0.631) (80,0.638) (85,0.628) (90,0.633) (95,0.632) (100,0.625) (105,0.627) (110,0.627) (115,0.619) (120,0.622) (125,0.624) (130,0.620) (135,0.616) (140,0.614) (145,0.617) (150,0.617) (155,0.615) (160,0.617) (165,0.611) (170,0.611) (175,0.612) (180,0.613) (185,0.613) (190,0.611) (195,0.615) (200,0.612)
};
\addplot+[name path=cnn-lstm-early-upper,draw=none,forget plot] coordinates {
(0,0.502) (2,0.590) (4,0.611) (5,0.601) (6,0.613) (8,0.615) (10,0.611) (15,0.624) (20,0.629) (25,0.625) (30,0.635) (35,0.634) (40,0.640) (45,0.636) (50,0.643) (55,0.642) (60,0.638) (65,0.642) (70,0.642) (75,0.643) (80,0.641) (85,0.638) (90,0.637) (95,0.639) (100,0.631) (105,0.635) (110,0.630) (115,0.628) (120,0.625) (125,0.627) (130,0.627) (135,0.628) (140,0.616) (145,0.623) (150,0.624) (155,0.624) (160,0.622) (165,0.620) (170,0.615) (175,0.620) (180,0.614) (185,0.615) (190,0.616) (195,0.619) (200,0.613)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-early-lower and cnn-lstm-early-upper];
\addplot coordinates {
(0,0.502) (2,0.581) (4,0.609) (5,0.598) (6,0.610) (8,0.613) (10,0.610) (15,0.621) (20,0.627) (25,0.623) (30,0.632) (35,0.630) (40,0.636) (45,0.634) (50,0.639) (55,0.636) (60,0.635) (65,0.640) (70,0.635) (75,0.636) (80,0.639) (85,0.634) (90,0.634) (95,0.635) (100,0.627) (105,0.630) (110,0.629) (115,0.622) (120,0.624) (125,0.626) (130,0.623) (135,0.624) (140,0.615) (145,0.621) (150,0.621) (155,0.619) (160,0.619) (165,0.617) (170,0.613) (175,0.616) (180,0.613) (185,0.614) (190,0.614) (195,0.617) (200,0.612)
};
% cnn_lstm_coords
\addplot+[name path=cnn-lstm-coords-lower,draw=none,forget plot] coordinates {
(0,0.495) (2,0.564) (4,0.597) (5,0.598) (6,0.606) (8,0.609) (10,0.606) (15,0.621) (20,0.627) (25,0.620) (30,0.631) (35,0.632) (40,0.634) (45,0.630) (50,0.638) (55,0.639) (60,0.625) (65,0.635) (70,0.642) (75,0.636) (80,0.638) (85,0.638) (90,0.633) (95,0.635) (100,0.639) (105,0.627) (110,0.639) (115,0.634) (120,0.639) (125,0.642) (130,0.636) (135,0.636) (140,0.643) (145,0.636) (150,0.632) (155,0.638) (160,0.627) (165,0.639) (170,0.640) (175,0.636) (180,0.631) (185,0.636) (190,0.636) (195,0.635) (200,0.633)
};
\addplot+[name path=cnn-lstm-coords-upper,draw=none,forget plot] coordinates {
(0,0.505) (2,0.579) (4,0.607) (5,0.603) (6,0.611) (8,0.618) (10,0.613) (15,0.627) (20,0.631) (25,0.626) (30,0.636) (35,0.639) (40,0.642) (45,0.637) (50,0.641) (55,0.652) (60,0.644) (65,0.645) (70,0.647) (75,0.642) (80,0.646) (85,0.648) (90,0.646) (95,0.647) (100,0.651) (105,0.644) (110,0.643) (115,0.644) (120,0.650) (125,0.648) (130,0.653) (135,0.647) (140,0.645) (145,0.655) (150,0.642) (155,0.649) (160,0.654) (165,0.644) (170,0.646) (175,0.649) (180,0.647) (185,0.648) (190,0.644) (195,0.647) (200,0.648)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-coords-lower and cnn-lstm-coords-upper];
\addplot coordinates {
(0,0.501) (2,0.571) (4,0.603) (5,0.600) (6,0.608) (8,0.614) (10,0.609) (15,0.623) (20,0.629) (25,0.624) (30,0.634) (35,0.636) (40,0.638) (45,0.634) (50,0.639) (55,0.644) (60,0.635) (65,0.640) (70,0.646) (75,0.639) (80,0.643) (85,0.644) (90,0.641) (95,0.641) (100,0.645) (105,0.636) (110,0.641) (115,0.640) (120,0.645) (125,0.645) (130,0.643) (135,0.643) (140,0.645) (145,0.645) (150,0.638) (155,0.643) (160,0.638) (165,0.642) (170,0.643) (175,0.644) (180,0.640) (185,0.641) (190,0.641) (195,0.639) (200,0.639)
};
% cnn_lstm_early_coords
\addplot+[name path=cnn-lstm-early-coords-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.578) (4,0.602) (5,0.594) (6,0.609) (8,0.612) (10,0.610) (15,0.627) (20,0.623) (25,0.623) (30,0.628) (35,0.632) (40,0.635) (45,0.634) (50,0.633) (55,0.641) (60,0.635) (65,0.640) (70,0.636) (75,0.635) (80,0.632) (85,0.635) (90,0.632) (95,0.628) (100,0.628) (105,0.623) (110,0.629) (115,0.628) (120,0.626) (125,0.626) (130,0.623) (135,0.626) (140,0.625) (145,0.621) (150,0.623) (155,0.622) (160,0.619) (165,0.616) (170,0.618) (175,0.613) (180,0.614) (185,0.610) (190,0.618) (195,0.613) (200,0.611)
};
\addplot+[name path=cnn-lstm-early-coords-upper,draw=none,forget plot] coordinates {
(0,0.499) (2,0.591) (4,0.605) (5,0.600) (6,0.612) (8,0.617) (10,0.612) (15,0.629) (20,0.631) (25,0.632) (30,0.630) (35,0.636) (40,0.640) (45,0.641) (50,0.641) (55,0.642) (60,0.640) (65,0.643) (70,0.645) (75,0.639) (80,0.639) (85,0.639) (90,0.641) (95,0.638) (100,0.639) (105,0.634) (110,0.630) (115,0.636) (120,0.629) (125,0.630) (130,0.627) (135,0.631) (140,0.627) (145,0.630) (150,0.633) (155,0.628) (160,0.626) (165,0.624) (170,0.621) (175,0.615) (180,0.619) (185,0.622) (190,0.620) (195,0.622) (200,0.618)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-early-coords-lower and cnn-lstm-early-coords-upper];
\addplot coordinates {
(0,0.499) (2,0.583) (4,0.604) (5,0.597) (6,0.611) (8,0.614) (10,0.611) (15,0.628) (20,0.627) (25,0.627) (30,0.629) (35,0.634) (40,0.637) (45,0.637) (50,0.637) (55,0.641) (60,0.637) (65,0.641) (70,0.640) (75,0.637) (80,0.636) (85,0.636) (90,0.638) (95,0.633) (100,0.634) (105,0.628) (110,0.630) (115,0.632) (120,0.627) (125,0.628) (130,0.625) (135,0.628) (140,0.626) (145,0.624) (150,0.627) (155,0.624) (160,0.622) (165,0.620) (170,0.620) (175,0.614) (180,0.617) (185,0.616) (190,0.619) (195,0.618) (200,0.615)
};
% cnn_lstm_film_kernel
\addplot+[name path=cnn-lstm-film-kernel-lower,draw=none,forget plot] coordinates {
(0,0.500) (2,0.579) (4,0.608) (5,0.593) (6,0.607) (8,0.614) (10,0.616) (15,0.627) (20,0.646) (25,0.664) (30,0.678) (35,0.680) (40,0.685) (45,0.688) (50,0.687) (55,0.695) (60,0.694) (65,0.696) (70,0.695) (75,0.696) (80,0.693) (85,0.692) (90,0.691) (95,0.692) (100,0.687) (105,0.685) (110,0.688) (115,0.685) (120,0.688) (125,0.683) (130,0.684) (135,0.683) (140,0.679) (145,0.683) (150,0.682) (155,0.680) (160,0.678) (165,0.676) (170,0.673) (175,0.673) (180,0.674) (185,0.675) (190,0.675) (195,0.673) (200,0.677)
};
\addplot+[name path=cnn-lstm-film-kernel-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.587) (4,0.609) (5,0.603) (6,0.614) (8,0.621) (10,0.627) (15,0.644) (20,0.665) (25,0.671) (30,0.685) (35,0.684) (40,0.691) (45,0.696) (50,0.697) (55,0.704) (60,0.701) (65,0.700) (70,0.701) (75,0.699) (80,0.701) (85,0.699) (90,0.697) (95,0.705) (100,0.701) (105,0.691) (110,0.696) (115,0.692) (120,0.691) (125,0.691) (130,0.686) (135,0.687) (140,0.688) (145,0.686) (150,0.685) (155,0.687) (160,0.681) (165,0.686) (170,0.681) (175,0.674) (180,0.681) (185,0.679) (190,0.680) (195,0.676) (200,0.683)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-film-kernel-lower and cnn-lstm-film-kernel-upper];
\addplot coordinates {
(0,0.501) (2,0.582) (4,0.608) (5,0.599) (6,0.611) (8,0.618) (10,0.621) (15,0.636) (20,0.654) (25,0.668) (30,0.681) (35,0.682) (40,0.687) (45,0.691) (50,0.691) (55,0.698) (60,0.697) (65,0.698) (70,0.697) (75,0.698) (80,0.698) (85,0.695) (90,0.694) (95,0.697) (100,0.694) (105,0.688) (110,0.693) (115,0.689) (120,0.689) (125,0.688) (130,0.684) (135,0.685) (140,0.685) (145,0.685) (150,0.683) (155,0.684) (160,0.680) (165,0.682) (170,0.678) (175,0.674) (180,0.677) (185,0.678) (190,0.677) (195,0.675) (200,0.680)
};
% cnn_lstm_early_film_kernel
\addplot+[name path=cnn-lstm-early-film-kernel-lower,draw=none,forget plot] coordinates {
(0,0.497) (2,0.582) (4,0.610) (5,0.599) (6,0.615) (8,0.628) (10,0.673) (15,0.704) (20,0.755) (25,0.800) (30,0.844) (35,0.865) (40,0.888) (45,0.895) (50,0.908) (55,0.913) (60,0.913) (65,0.912) (70,0.915) (75,0.917) (80,0.920) (85,0.920) (90,0.920) (95,0.916) (100,0.919) (105,0.919) (110,0.919) (115,0.922) (120,0.918) (125,0.921) (130,0.922) (135,0.921) (140,0.917) (145,0.924) (150,0.925) (155,0.928) (160,0.922) (165,0.927) (170,0.926) (175,0.928) (180,0.928) (185,0.924) (190,0.929) (195,0.923) (200,0.927)
};
\addplot+[name path=cnn-lstm-early-film-kernel-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.590) (4,0.612) (5,0.610) (6,0.634) (8,0.653) (10,0.689) (15,0.714) (20,0.765) (25,0.812) (30,0.854) (35,0.877) (40,0.899) (45,0.905) (50,0.914) (55,0.917) (60,0.920) (65,0.917) (70,0.926) (75,0.923) (80,0.925) (85,0.925) (90,0.924) (95,0.927) (100,0.925) (105,0.928) (110,0.926) (115,0.925) (120,0.929) (125,0.927) (130,0.927) (135,0.928) (140,0.932) (145,0.930) (150,0.930) (155,0.930) (160,0.929) (165,0.932) (170,0.928) (175,0.932) (180,0.931) (185,0.932) (190,0.933) (195,0.931) (200,0.933)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-early-film-kernel-lower and cnn-lstm-early-film-kernel-upper];
\addplot coordinates {
(0,0.499) (2,0.585) (4,0.611) (5,0.604) (6,0.622) (8,0.640) (10,0.683) (15,0.710) (20,0.759) (25,0.808) (30,0.849) (35,0.872) (40,0.893) (45,0.900) (50,0.910) (55,0.915) (60,0.916) (65,0.915) (70,0.919) (75,0.920) (80,0.922) (85,0.922) (90,0.921) (95,0.922) (100,0.923) (105,0.922) (110,0.924) (115,0.924) (120,0.922) (125,0.925) (130,0.925) (135,0.924) (140,0.926) (145,0.926) (150,0.927) (155,0.929) (160,0.926) (165,0.929) (170,0.927) (175,0.930) (180,0.929) (185,0.929) (190,0.931) (195,0.927) (200,0.929)
};

==> spatial-comparative-coords.tex <==
\pgfplotsset{cycle list shift=2}
% cnn-lstm
\addplot+[name path=cnn-lstm-coords-lower,draw=none,forget plot] coordinates {
(0,0.495) (2,0.564) (4,0.597) (5,0.598) (6,0.606) (8,0.609) (10,0.606) (15,0.621) (20,0.627) (25,0.620) (30,0.631) (35,0.632) (40,0.634) (45,0.630) (50,0.638) (55,0.639) (60,0.625) (65,0.635) (70,0.642) (75,0.636) (80,0.638) (85,0.638) (90,0.633) (95,0.635) (100,0.639) (105,0.627) (110,0.639) (115,0.634) (120,0.639) (125,0.642) (130,0.636) (135,0.636) (140,0.643) (145,0.636) (150,0.632) (155,0.638) (160,0.627) (165,0.639) (170,0.640) (175,0.636) (180,0.631) (185,0.636) (190,0.636) (195,0.635) (200,0.633)
};
\addplot+[name path=cnn-lstm-coords-upper,draw=none,forget plot] coordinates {
(0,0.505) (2,0.579) (4,0.607) (5,0.603) (6,0.611) (8,0.618) (10,0.613) (15,0.627) (20,0.631) (25,0.626) (30,0.636) (35,0.639) (40,0.642) (45,0.637) (50,0.641) (55,0.652) (60,0.644) (65,0.645) (70,0.647) (75,0.642) (80,0.646) (85,0.648) (90,0.646) (95,0.647) (100,0.651) (105,0.644) (110,0.643) (115,0.644) (120,0.650) (125,0.648) (130,0.653) (135,0.647) (140,0.645) (145,0.655) (150,0.642) (155,0.649) (160,0.654) (165,0.644) (170,0.646) (175,0.649) (180,0.647) (185,0.648) (190,0.644) (195,0.647) (200,0.648)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-coords-lower and cnn-lstm-coords-upper];
\addplot coordinates {
(0,0.501) (2,0.571) (4,0.603) (5,0.600) (6,0.608) (8,0.614) (10,0.609) (15,0.623) (20,0.629) (25,0.624) (30,0.634) (35,0.636) (40,0.638) (45,0.634) (50,0.639) (55,0.644) (60,0.635) (65,0.640) (70,0.646) (75,0.639) (80,0.643) (85,0.644) (90,0.641) (95,0.641) (100,0.645) (105,0.636) (110,0.641) (115,0.640) (120,0.645) (125,0.645) (130,0.643) (135,0.643) (140,0.645) (145,0.645) (150,0.638) (155,0.643) (160,0.638) (165,0.642) (170,0.643) (175,0.644) (180,0.640) (185,0.641) (190,0.641) (195,0.639) (200,0.639)
};
% sa
\addplot+[name path=sa-coords-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.531) (4,0.580) (5,0.569) (6,0.580) (8,0.599) (10,0.580) (15,0.614) (20,0.601) (25,0.603) (30,0.610) (35,0.614) (40,0.617) (45,0.611) (50,0.620) (55,0.622) (60,0.627) (65,0.625) (70,0.632) (75,0.635) (80,0.632) (85,0.642) (90,0.655) (95,0.663) (100,0.675) (105,0.681) (110,0.721) (115,0.770) (120,0.804) (125,0.827) (130,0.832) (135,0.848) (140,0.856) (145,0.860) (150,0.858) (155,0.872) (160,0.874) (165,0.875) (170,0.881) (175,0.882) (180,0.883) (185,0.884) (190,0.885) (195,0.887) (200,0.890)
};
\addplot+[name path=sa-coords-upper,draw=none,forget plot] coordinates {
(0,0.506) (2,0.545) (4,0.586) (5,0.585) (6,0.599) (8,0.606) (10,0.610) (15,0.619) (20,0.621) (25,0.614) (30,0.616) (35,0.625) (40,0.625) (45,0.627) (50,0.631) (55,0.639) (60,0.644) (65,0.647) (70,0.648) (75,0.658) (80,0.658) (85,0.661) (90,0.665) (95,0.696) (100,0.744) (105,0.772) (110,0.801) (115,0.826) (120,0.848) (125,0.865) (130,0.876) (135,0.891) (140,0.896) (145,0.898) (150,0.901) (155,0.905) (160,0.914) (165,0.913) (170,0.923) (175,0.921) (180,0.923) (185,0.927) (190,0.930) (195,0.929) (200,0.931)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=sa-coords-lower and sa-coords-upper];
\addplot coordinates {
(0,0.501) (2,0.538) (4,0.583) (5,0.578) (6,0.588) (8,0.603) (10,0.592) (15,0.615) (20,0.611) (25,0.608) (30,0.613) (35,0.620) (40,0.621) (45,0.622) (50,0.627) (55,0.631) (60,0.636) (65,0.636) (70,0.642) (75,0.647) (80,0.647) (85,0.652) (90,0.659) (95,0.678) (100,0.701) (105,0.721) (110,0.762) (115,0.803) (120,0.827) (125,0.847) (130,0.858) (135,0.874) (140,0.881) (145,0.885) (150,0.887) (155,0.894) (160,0.900) (165,0.900) (170,0.906) (175,0.907) (180,0.909) (185,0.910) (190,0.911) (195,0.914) (200,0.914)
};
% rel
\addplot+[name path=rel-nocoords-lower,draw=none,forget plot] coordinates {
(0,0.501) (2,0.552) (4,0.583) (5,0.604) (6,0.606) (8,0.610) (10,0.613) (15,0.627) (20,0.628) (25,0.625) (30,0.634) (35,0.649) (40,0.650) (45,0.657) (50,0.668) (55,0.687) (60,0.704) (65,0.714) (70,0.719) (75,0.722) (80,0.722) (85,0.733) (90,0.732) (95,0.733) (100,0.725) (105,0.731) (110,0.731) (115,0.738) (120,0.734) (125,0.733) (130,0.738) (135,0.738) (140,0.739) (145,0.739) (150,0.742) (155,0.751) (160,0.750) (165,0.760) (170,0.775) (175,0.779) (180,0.789) (185,0.792) (190,0.791) (195,0.796) (200,0.791)
};
\addplot+[name path=rel-nocoords-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.581) (4,0.611) (5,0.608) (6,0.611) (8,0.618) (10,0.626) (15,0.630) (20,0.638) (25,0.651) (30,0.656) (35,0.669) (40,0.680) (45,0.699) (50,0.711) (55,0.717) (60,0.722) (65,0.733) (70,0.731) (75,0.731) (80,0.735) (85,0.740) (90,0.738) (95,0.741) (100,0.735) (105,0.737) (110,0.745) (115,0.743) (120,0.738) (125,0.739) (130,0.740) (135,0.747) (140,0.750) (145,0.759) (150,0.758) (155,0.771) (160,0.780) (165,0.785) (170,0.796) (175,0.797) (180,0.793) (185,0.797) (190,0.796) (195,0.798) (200,0.800)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=rel-nocoords-lower and rel-nocoords-upper];
\addplot coordinates {
(0,0.501) (2,0.563) (4,0.599) (5,0.606) (6,0.609) (8,0.614) (10,0.621) (15,0.629) (20,0.632) (25,0.635) (30,0.644) (35,0.657) (40,0.663) (45,0.673) (50,0.684) (55,0.698) (60,0.711) (65,0.723) (70,0.723) (75,0.727) (80,0.729) (85,0.736) (90,0.734) (95,0.738) (100,0.730) (105,0.734) (110,0.738) (115,0.740) (120,0.737) (125,0.736) (130,0.739) (135,0.743) (140,0.743) (145,0.748) (150,0.751) (155,0.760) (160,0.769) (165,0.776) (170,0.785) (175,0.789) (180,0.790) (185,0.794) (190,0.794) (195,0.796) (200,0.795)
};
% mc
\addplot+[name path=mc-coords-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.559) (4,0.597) (5,0.599) (6,0.603) (8,0.608) (10,0.616) (15,0.621) (20,0.624) (25,0.622) (30,0.653) (35,0.681) (40,0.693) (45,0.752) (50,0.798) (55,0.834) (60,0.861) (65,0.888) (70,0.904) (75,0.913) (80,0.930) (85,0.933) (90,0.942) (95,0.945) (100,0.948) (105,0.949) (110,0.953) (115,0.957) (120,0.957) (125,0.958) (130,0.959) (135,0.961) (140,0.962) (145,0.964) (150,0.964) (155,0.963) (160,0.965) (165,0.965) (170,0.967) (175,0.964) (180,0.967) (185,0.966) (190,0.967) (195,0.971) (200,0.968)
};
\addplot+[name path=mc-coords-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.565) (4,0.602) (5,0.606) (6,0.607) (8,0.612) (10,0.621) (15,0.633) (20,0.635) (25,0.635) (30,0.705) (35,0.743) (40,0.797) (45,0.866) (50,0.902) (55,0.913) (60,0.931) (65,0.940) (70,0.943) (75,0.952) (80,0.956) (85,0.959) (90,0.958) (95,0.964) (100,0.964) (105,0.963) (110,0.968) (115,0.968) (120,0.969) (125,0.967) (130,0.967) (135,0.967) (140,0.973) (145,0.972) (150,0.971) (155,0.969) (160,0.972) (165,0.971) (170,0.972) (175,0.974) (180,0.973) (185,0.970) (190,0.973) (195,0.975) (200,0.974)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-coords-lower and mc-coords-upper];
\addplot coordinates {
(0,0.499) (2,0.562) (4,0.600) (5,0.604) (6,0.605) (8,0.610) (10,0.618) (15,0.628) (20,0.629) (25,0.630) (30,0.686) (35,0.721) (40,0.759) (45,0.816) (50,0.855) (55,0.880) (60,0.900) (65,0.916) (70,0.925) (75,0.935) (80,0.943) (85,0.946) (90,0.951) (95,0.952) (100,0.955) (105,0.954) (110,0.959) (115,0.961) (120,0.962) (125,0.962) (130,0.963) (135,0.963) (140,0.966) (145,0.967) (150,0.967) (155,0.966) (160,0.968) (165,0.967) (170,0.969) (175,0.968) (180,0.970) (185,0.968) (190,0.970) (195,0.972) (200,0.971)
};
% film
\addplot+[name path=film-nocoords-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.549) (4,0.581) (5,0.585) (6,0.591) (8,0.597) (10,0.599) (15,0.615) (20,0.618) (25,0.650) (30,0.733) (35,0.787) (40,0.852) (45,0.896) (50,0.920) (55,0.933) (60,0.942) (65,0.950) (70,0.951) (75,0.958) (80,0.957) (85,0.959) (90,0.960) (95,0.963) (100,0.960) (105,0.964) (110,0.966) (115,0.967) (120,0.967) (125,0.969) (130,0.969) (135,0.969) (140,0.968) (145,0.971) (150,0.973) (155,0.973) (160,0.974) (165,0.972) (170,0.973) (175,0.973) (180,0.973) (185,0.975) (190,0.976) (195,0.977) (200,0.977)
};
\addplot+[name path=film-nocoords-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.561) (4,0.582) (5,0.600) (6,0.599) (8,0.604) (10,0.610) (15,0.624) (20,0.706) (25,0.765) (30,0.827) (35,0.889) (40,0.913) (45,0.933) (50,0.940) (55,0.951) (60,0.952) (65,0.960) (70,0.962) (75,0.962) (80,0.960) (85,0.965) (90,0.966) (95,0.967) (100,0.966) (105,0.967) (110,0.969) (115,0.971) (120,0.970) (125,0.971) (130,0.972) (135,0.973) (140,0.973) (145,0.974) (150,0.974) (155,0.975) (160,0.976) (165,0.973) (170,0.976) (175,0.975) (180,0.977) (185,0.978) (190,0.977) (195,0.978) (200,0.978)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-nocoords-lower and film-nocoords-upper];
\addplot coordinates {
(0,0.500) (2,0.556) (4,0.582) (5,0.591) (6,0.595) (8,0.599) (10,0.603) (15,0.620) (20,0.651) (25,0.717) (30,0.784) (35,0.848) (40,0.889) (45,0.917) (50,0.932) (55,0.943) (60,0.947) (65,0.954) (70,0.956) (75,0.959) (80,0.959) (85,0.962) (90,0.962) (95,0.964) (100,0.963) (105,0.965) (110,0.967) (115,0.968) (120,0.969) (125,0.970) (130,0.971) (135,0.971) (140,0.971) (145,0.973) (150,0.973) (155,0.974) (160,0.975) (165,0.973) (170,0.974) (175,0.974) (180,0.975) (185,0.976) (190,0.977) (195,0.977) (200,0.978)
};
\pgfplotsset{cycle list shift=3}
% mc_film_kernel
\addplot+[name path=mc-film-kernel-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.569) (4,0.586) (5,0.598) (6,0.600) (8,0.614) (10,0.618) (15,0.624) (20,0.668) (25,0.715) (30,0.751) (35,0.791) (40,0.821) (45,0.864) (50,0.890) (55,0.900) (60,0.918) (65,0.923) (70,0.936) (75,0.936) (80,0.938) (85,0.941) (90,0.943) (95,0.942) (100,0.943) (105,0.946) (110,0.948) (115,0.946) (120,0.950) (125,0.948) (130,0.953) (135,0.948) (140,0.952) (145,0.950) (150,0.953) (155,0.950) (160,0.955) (165,0.951) (170,0.953) (175,0.952) (180,0.958) (185,0.957) (190,0.955) (195,0.955) (200,0.957)
};
\addplot+[name path=mc-film-kernel-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.569) (4,0.590) (5,0.603) (6,0.615) (8,0.619) (10,0.625) (15,0.632) (20,0.677) (25,0.729) (30,0.762) (35,0.817) (40,0.858) (45,0.883) (50,0.904) (55,0.920) (60,0.929) (65,0.936) (70,0.937) (75,0.942) (80,0.948) (85,0.950) (90,0.951) (95,0.951) (100,0.949) (105,0.955) (110,0.958) (115,0.958) (120,0.957) (125,0.960) (130,0.957) (135,0.958) (140,0.961) (145,0.962) (150,0.961) (155,0.963) (160,0.961) (165,0.963) (170,0.963) (175,0.963) (180,0.962) (185,0.963) (190,0.965) (195,0.963) (200,0.966)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-film-kernel-lower and mc-film-kernel-upper];
\addplot coordinates {
(0,0.500) (2,0.569) (4,0.588) (5,0.601) (6,0.609) (8,0.617) (10,0.622) (15,0.628) (20,0.673) (25,0.723) (30,0.756) (35,0.807) (40,0.841) (45,0.874) (50,0.895) (55,0.910) (60,0.924) (65,0.931) (70,0.936) (75,0.940) (80,0.943) (85,0.947) (90,0.947) (95,0.947) (100,0.946) (105,0.952) (110,0.954) (115,0.953) (120,0.954) (125,0.956) (130,0.955) (135,0.953) (140,0.957) (145,0.957) (150,0.957) (155,0.958) (160,0.958) (165,0.958) (170,0.959) (175,0.958) (180,0.960) (185,0.961) (190,0.961) (195,0.959) (200,0.962)
};
% cnn_lstm_early_film_kernel
\addplot+[name path=cnn-lstm-early-film-kernel-lower,draw=none,forget plot] coordinates {
(0,0.497) (2,0.582) (4,0.610) (5,0.599) (6,0.615) (8,0.628) (10,0.673) (15,0.704) (20,0.755) (25,0.800) (30,0.844) (35,0.865) (40,0.888) (45,0.895) (50,0.908) (55,0.913) (60,0.913) (65,0.912) (70,0.915) (75,0.917) (80,0.920) (85,0.920) (90,0.920) (95,0.916) (100,0.919) (105,0.919) (110,0.919) (115,0.922) (120,0.918) (125,0.921) (130,0.922) (135,0.921) (140,0.917) (145,0.924) (150,0.925) (155,0.928) (160,0.922) (165,0.927) (170,0.926) (175,0.928) (180,0.928) (185,0.924) (190,0.929) (195,0.923) (200,0.927)
};
\addplot+[name path=cnn-lstm-early-film-kernel-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.590) (4,0.612) (5,0.610) (6,0.634) (8,0.653) (10,0.689) (15,0.714) (20,0.765) (25,0.812) (30,0.854) (35,0.877) (40,0.899) (45,0.905) (50,0.914) (55,0.917) (60,0.920) (65,0.917) (70,0.926) (75,0.923) (80,0.925) (85,0.925) (90,0.924) (95,0.927) (100,0.925) (105,0.928) (110,0.926) (115,0.925) (120,0.929) (125,0.927) (130,0.927) (135,0.928) (140,0.932) (145,0.930) (150,0.930) (155,0.930) (160,0.929) (165,0.932) (170,0.928) (175,0.932) (180,0.931) (185,0.932) (190,0.933) (195,0.931) (200,0.933)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-early-film-kernel-lower and cnn-lstm-early-film-kernel-upper];
\addplot coordinates {
(0,0.499) (2,0.585) (4,0.611) (5,0.604) (6,0.622) (8,0.640) (10,0.683) (15,0.710) (20,0.759) (25,0.808) (30,0.849) (35,0.872) (40,0.893) (45,0.900) (50,0.910) (55,0.915) (60,0.916) (65,0.915) (70,0.919) (75,0.920) (80,0.922) (85,0.922) (90,0.921) (95,0.922) (100,0.923) (105,0.922) (110,0.924) (115,0.924) (120,0.922) (125,0.925) (130,0.925) (135,0.924) (140,0.926) (145,0.926) (150,0.927) (155,0.929) (160,0.926) (165,0.929) (170,0.927) (175,0.930) (180,0.929) (185,0.929) (190,0.931) (195,0.927) (200,0.929)
};


==> spatial-comparative-film.tex <==
% film
\addplot+[name path=film-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.536) (4,0.569) (5,0.577) (6,0.583) (8,0.597) (10,0.605) (15,0.625) (20,0.675) (25,0.738) (30,0.790) (35,0.869) (40,0.899) (45,0.917) (50,0.933) (55,0.942) (60,0.943) (65,0.948) (70,0.951) (75,0.953) (80,0.957) (85,0.954) (90,0.956) (95,0.962) (100,0.964) (105,0.962) (110,0.965) (115,0.962) (120,0.965) (125,0.966) (130,0.968) (135,0.968) (140,0.970) (145,0.967) (150,0.970) (155,0.969) (160,0.973) (165,0.972) (170,0.970) (175,0.972) (180,0.971) (185,0.971) (190,0.973) (195,0.973) (200,0.974)
};
\addplot+[name path=film-upper,draw=none,forget plot] coordinates {
(0,0.498) (2,0.550) (4,0.588) (5,0.589) (6,0.598) (8,0.600) (10,0.614) (15,0.720) (20,0.769) (25,0.853) (30,0.896) (35,0.919) (40,0.934) (45,0.941) (50,0.947) (55,0.953) (60,0.958) (65,0.959) (70,0.960) (75,0.962) (80,0.962) (85,0.963) (90,0.964) (95,0.964) (100,0.967) (105,0.967) (110,0.969) (115,0.969) (120,0.971) (125,0.973) (130,0.972) (135,0.971) (140,0.974) (145,0.972) (150,0.973) (155,0.975) (160,0.976) (165,0.973) (170,0.974) (175,0.975) (180,0.976) (185,0.976) (190,0.977) (195,0.977) (200,0.977)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-lower and film-upper];
\addplot coordinates {
(0,0.498) (2,0.542) (4,0.578) (5,0.582) (6,0.591) (8,0.599) (10,0.608) (15,0.663) (20,0.726) (25,0.791) (30,0.843) (35,0.893) (40,0.917) (45,0.930) (50,0.940) (55,0.949) (60,0.951) (65,0.953) (70,0.955) (75,0.958) (80,0.960) (85,0.960) (90,0.960) (95,0.963) (100,0.966) (105,0.965) (110,0.967) (115,0.965) (120,0.968) (125,0.970) (130,0.971) (135,0.970) (140,0.973) (145,0.970) (150,0.971) (155,0.973) (160,0.974) (165,0.972) (170,0.973) (175,0.974) (180,0.973) (185,0.974) (190,0.976) (195,0.975) (200,0.976)
};s
% film_nocoords
\addplot+[name path=film-nocoords-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.549) (4,0.581) (5,0.585) (6,0.591) (8,0.597) (10,0.599) (15,0.615) (20,0.618) (25,0.650) (30,0.733) (35,0.787) (40,0.852) (45,0.896) (50,0.920) (55,0.933) (60,0.942) (65,0.950) (70,0.951) (75,0.958) (80,0.957) (85,0.959) (90,0.960) (95,0.963) (100,0.960) (105,0.964) (110,0.966) (115,0.967) (120,0.967) (125,0.969) (130,0.969) (135,0.969) (140,0.968) (145,0.971) (150,0.973) (155,0.973) (160,0.974) (165,0.972) (170,0.973) (175,0.973) (180,0.973) (185,0.975) (190,0.976) (195,0.977) (200,0.977)
};
\addplot+[name path=film-nocoords-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.561) (4,0.582) (5,0.600) (6,0.599) (8,0.604) (10,0.610) (15,0.624) (20,0.706) (25,0.765) (30,0.827) (35,0.889) (40,0.913) (45,0.933) (50,0.940) (55,0.951) (60,0.952) (65,0.960) (70,0.962) (75,0.962) (80,0.960) (85,0.965) (90,0.966) (95,0.967) (100,0.966) (105,0.967) (110,0.969) (115,0.971) (120,0.970) (125,0.971) (130,0.972) (135,0.973) (140,0.973) (145,0.974) (150,0.974) (155,0.975) (160,0.976) (165,0.973) (170,0.976) (175,0.975) (180,0.977) (185,0.978) (190,0.977) (195,0.978) (200,0.978)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-nocoords-lower and film-nocoords-upper];
\addplot coordinates {
(0,0.500) (2,0.556) (4,0.582) (5,0.591) (6,0.595) (8,0.599) (10,0.603) (15,0.620) (20,0.651) (25,0.717) (30,0.784) (35,0.848) (40,0.889) (45,0.917) (50,0.932) (55,0.943) (60,0.947) (65,0.954) (70,0.956) (75,0.959) (80,0.959) (85,0.962) (90,0.962) (95,0.964) (100,0.963) (105,0.965) (110,0.967) (115,0.968) (120,0.969) (125,0.970) (130,0.971) (135,0.971) (140,0.971) (145,0.973) (150,0.973) (155,0.974) (160,0.975) (165,0.973) (170,0.974) (175,0.974) (180,0.975) (185,0.976) (190,0.977) (195,0.977) (200,0.978)
};
% film_single
\addplot+[name path=film-single-lower,draw=none,forget plot] coordinates {
(0,0.497) (2,0.526) (4,0.586) (5,0.584) (6,0.595) (8,0.596) (10,0.602) (15,0.634) (20,0.711) (25,0.745) (30,0.805) (35,0.849) (40,0.882) (45,0.894) (50,0.910) (55,0.920) (60,0.921) (65,0.930) (70,0.927) (75,0.937) (80,0.946) (85,0.947) (90,0.947) (95,0.948) (100,0.946) (105,0.951) (110,0.951) (115,0.953) (120,0.948) (125,0.954) (130,0.954) (135,0.954) (140,0.955) (145,0.955) (150,0.954) (155,0.957) (160,0.958) (165,0.960) (170,0.956) (175,0.958) (180,0.958) (185,0.957) (190,0.960) (195,0.960) (200,0.961)
};
\addplot+[name path=film-single-upper,draw=none,forget plot] coordinates {
(0,0.505) (2,0.551) (4,0.594) (5,0.593) (6,0.599) (8,0.609) (10,0.615) (15,0.673) (20,0.724) (25,0.769) (30,0.823) (35,0.869) (40,0.890) (45,0.903) (50,0.913) (55,0.929) (60,0.936) (65,0.941) (70,0.941) (75,0.947) (80,0.949) (85,0.952) (90,0.952) (95,0.953) (100,0.956) (105,0.958) (110,0.958) (115,0.958) (120,0.957) (125,0.957) (130,0.955) (135,0.960) (140,0.963) (145,0.959) (150,0.963) (155,0.961) (160,0.963) (165,0.965) (170,0.962) (175,0.965) (180,0.964) (185,0.966) (190,0.967) (195,0.964) (200,0.968)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-single-lower and film-single-upper];
\addplot coordinates {
(0,0.501) (2,0.542) (4,0.591) (5,0.590) (6,0.597) (8,0.604) (10,0.609) (15,0.653) (20,0.716) (25,0.757) (30,0.815) (35,0.856) (40,0.886) (45,0.897) (50,0.911) (55,0.926) (60,0.930) (65,0.937) (70,0.935) (75,0.943) (80,0.948) (85,0.948) (90,0.949) (95,0.951) (100,0.952) (105,0.953) (110,0.954) (115,0.956) (120,0.954) (125,0.956) (130,0.955) (135,0.957) (140,0.959) (145,0.957) (150,0.957) (155,0.959) (160,0.960) (165,0.962) (170,0.960) (175,0.961) (180,0.960) (185,0.961) (190,0.963) (195,0.962) (200,0.964)
};
% film_nocoords_single
\addplot+[name path=film-nocoords-single-lower,draw=none,forget plot] coordinates {
(0,0.496) (2,0.549) (4,0.583) (5,0.591) (6,0.595) (8,0.602) (10,0.595) (15,0.624) (20,0.632) (25,0.689) (30,0.718) (35,0.746) (40,0.772) (45,0.816) (50,0.852) (55,0.870) (60,0.879) (65,0.892) (70,0.895) (75,0.901) (80,0.904) (85,0.908) (90,0.915) (95,0.915) (100,0.917) (105,0.917) (110,0.918) (115,0.922) (120,0.920) (125,0.919) (130,0.922) (135,0.921) (140,0.922) (145,0.923) (150,0.922) (155,0.923) (160,0.922) (165,0.925) (170,0.927) (175,0.925) (180,0.926) (185,0.929) (190,0.927) (195,0.928) (200,0.930)
};
\addplot+[name path=film-nocoords-single-upper,draw=none,forget plot] coordinates {
(0,0.499) (2,0.558) (4,0.594) (5,0.594) (6,0.603) (8,0.604) (10,0.614) (15,0.630) (20,0.685) (25,0.715) (30,0.744) (35,0.778) (40,0.818) (45,0.854) (50,0.870) (55,0.882) (60,0.892) (65,0.897) (70,0.906) (75,0.913) (80,0.921) (85,0.916) (90,0.923) (95,0.925) (100,0.925) (105,0.925) (110,0.929) (115,0.930) (120,0.928) (125,0.935) (130,0.931) (135,0.933) (140,0.933) (145,0.936) (150,0.936) (155,0.934) (160,0.933) (165,0.937) (170,0.938) (175,0.935) (180,0.940) (185,0.939) (190,0.938) (195,0.940) (200,0.937)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-nocoords-single-lower and film-nocoords-single-upper];
\addplot coordinates {
(0,0.498) (2,0.554) (4,0.587) (5,0.592) (6,0.598) (8,0.603) (10,0.605) (15,0.628) (20,0.664) (25,0.706) (30,0.732) (35,0.759) (40,0.789) (45,0.831) (50,0.859) (55,0.874) (60,0.887) (65,0.894) (70,0.900) (75,0.907) (80,0.911) (85,0.912) (90,0.918) (95,0.918) (100,0.920) (105,0.921) (110,0.922) (115,0.925) (120,0.925) (125,0.925) (130,0.926) (135,0.925) (140,0.926) (145,0.928) (150,0.928) (155,0.927) (160,0.928) (165,0.930) (170,0.931) (175,0.930) (180,0.931) (185,0.933) (190,0.932) (195,0.933) (200,0.932)
};
% film_kernel
\addplot+[name path=film-kernel-lower,draw=none,forget plot] coordinates {
(0,0.494) (2,0.550) (4,0.588) (5,0.588) (6,0.585) (8,0.600) (10,0.603) (15,0.620) (20,0.630) (25,0.628) (30,0.661) (35,0.784) (40,0.879) (45,0.904) (50,0.920) (55,0.933) (60,0.937) (65,0.945) (70,0.945) (75,0.949) (80,0.953) (85,0.957) (90,0.959) (95,0.961) (100,0.963) (105,0.961) (110,0.965) (115,0.966) (120,0.967) (125,0.967) (130,0.968) (135,0.970) (140,0.969) (145,0.969) (150,0.970) (155,0.967) (160,0.968) (165,0.974) (170,0.968) (175,0.971) (180,0.973) (185,0.974) (190,0.973) (195,0.973) (200,0.973)
};
\addplot+[name path=film-kernel-upper,draw=none,forget plot] coordinates {
(0,0.509) (2,0.567) (4,0.598) (5,0.598) (6,0.597) (8,0.605) (10,0.611) (15,0.623) (20,0.634) (25,0.643) (30,0.787) (35,0.867) (40,0.899) (45,0.916) (50,0.925) (55,0.937) (60,0.947) (65,0.948) (70,0.957) (75,0.959) (80,0.962) (85,0.961) (90,0.964) (95,0.965) (100,0.964) (105,0.966) (110,0.968) (115,0.969) (120,0.971) (125,0.968) (130,0.970) (135,0.970) (140,0.972) (145,0.973) (150,0.973) (155,0.973) (160,0.973) (165,0.975) (170,0.974) (175,0.973) (180,0.974) (185,0.975) (190,0.979) (195,0.975) (200,0.978)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-kernel-lower and film-kernel-upper];
\addplot coordinates {
(0,0.501) (2,0.559) (4,0.592) (5,0.593) (6,0.591) (8,0.603) (10,0.607) (15,0.621) (20,0.632) (25,0.635) (30,0.718) (35,0.825) (40,0.888) (45,0.909) (50,0.924) (55,0.935) (60,0.941) (65,0.947) (70,0.952) (75,0.954) (80,0.958) (85,0.959) (90,0.961) (95,0.963) (100,0.964) (105,0.963) (110,0.967) (115,0.967) (120,0.968) (125,0.967) (130,0.969) (135,0.970) (140,0.971) (145,0.971) (150,0.971) (155,0.971) (160,0.970) (165,0.974) (170,0.971) (175,0.972) (180,0.973) (185,0.975) (190,0.975) (195,0.974) (200,0.975)
};
% film_nocoords_kernel
\addplot+[name path=film-nocoords-kernel-lower,draw=none,forget plot] coordinates {
(0,0.488) (2,0.540) (4,0.580) (5,0.582) (6,0.592) (8,0.597) (10,0.597) (15,0.621) (20,0.620) (25,0.623) (30,0.636) (35,0.654) (40,0.674) (45,0.690) (50,0.694) (55,0.703) (60,0.711) (65,0.713) (70,0.713) (75,0.716) (80,0.727) (85,0.719) (90,0.724) (95,0.721) (100,0.722) (105,0.725) (110,0.738) (115,0.744) (120,0.757) (125,0.757) (130,0.771) (135,0.775) (140,0.782) (145,0.787) (150,0.790) (155,0.788) (160,0.797) (165,0.795) (170,0.792) (175,0.798) (180,0.799) (185,0.795) (190,0.801) (195,0.793) (200,0.797)
};
\addplot+[name path=film-nocoords-kernel-upper,draw=none,forget plot] coordinates {
(0,0.505) (2,0.565) (4,0.590) (5,0.601) (6,0.602) (8,0.608) (10,0.605) (15,0.623) (20,0.629) (25,0.634) (30,0.652) (35,0.663) (40,0.684) (45,0.706) (50,0.714) (55,0.720) (60,0.726) (65,0.727) (70,0.747) (75,0.757) (80,0.777) (85,0.790) (90,0.796) (95,0.799) (100,0.800) (105,0.807) (110,0.812) (115,0.810) (120,0.810) (125,0.814) (130,0.814) (135,0.821) (140,0.818) (145,0.817) (150,0.821) (155,0.824) (160,0.824) (165,0.828) (170,0.828) (175,0.830) (180,0.825) (185,0.827) (190,0.823) (195,0.830) (200,0.827)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-nocoords-kernel-lower and film-nocoords-kernel-upper];
\addplot coordinates {
(0,0.499) (2,0.555) (4,0.585) (5,0.593) (6,0.596) (8,0.602) (10,0.601) (15,0.622) (20,0.626) (25,0.627) (30,0.643) (35,0.660) (40,0.680) (45,0.698) (50,0.704) (55,0.711) (60,0.719) (65,0.722) (70,0.730) (75,0.735) (80,0.745) (85,0.749) (90,0.753) (95,0.756) (100,0.762) (105,0.775) (110,0.783) (115,0.786) (120,0.791) (125,0.795) (130,0.799) (135,0.804) (140,0.805) (145,0.805) (150,0.809) (155,0.809) (160,0.812) (165,0.813) (170,0.812) (175,0.814) (180,0.812) (185,0.813) (190,0.814) (195,0.812) (200,0.813)
};


==> spatial-comparative-mc.tex <==
% mc
\addplot+[name path=mc-lower,draw=none,forget plot] coordinates {
(0,0.501) (2,0.564) (4,0.597) (5,0.604) (6,0.601) (8,0.607) (10,0.612) (15,0.616) (20,0.610) (25,0.598) (30,0.620) (35,0.618) (40,0.621) (45,0.627) (50,0.629) (55,0.628) (60,0.637) (65,0.641) (70,0.642) (75,0.645) (80,0.647) (85,0.657) (90,0.664) (95,0.671) (100,0.683) (105,0.677) (110,0.691) (115,0.694) (120,0.690) (125,0.699) (130,0.711) (135,0.709) (140,0.718) (145,0.726) (150,0.727) (155,0.735) (160,0.737) (165,0.741) (170,0.737) (175,0.743) (180,0.752) (185,0.753) (190,0.756) (195,0.754) (200,0.753)
};
\addplot+[name path=mc-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.602) (4,0.602) (5,0.607) (6,0.613) (8,0.621) (10,0.627) (15,0.631) (20,0.631) (25,0.641) (30,0.651) (35,0.662) (40,0.669) (45,0.678) (50,0.692) (55,0.701) (60,0.709) (65,0.717) (70,0.732) (75,0.750) (80,0.766) (85,0.778) (90,0.796) (95,0.803) (100,0.805) (105,0.818) (110,0.815) (115,0.820) (120,0.819) (125,0.818) (130,0.822) (135,0.825) (140,0.823) (145,0.823) (150,0.824) (155,0.822) (160,0.829) (165,0.827) (170,0.821) (175,0.823) (180,0.825) (185,0.823) (190,0.819) (195,0.827) (200,0.817)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-lower and mc-upper];
\addplot coordinates {
(0,0.501) (2,0.579) (4,0.600) (5,0.605) (6,0.605) (8,0.612) (10,0.617) (15,0.622) (20,0.621) (25,0.619) (30,0.632) (35,0.635) (40,0.639) (45,0.647) (50,0.654) (55,0.658) (60,0.665) (65,0.668) (70,0.673) (75,0.684) (80,0.692) (85,0.699) (90,0.711) (95,0.719) (100,0.729) (105,0.731) (110,0.737) (115,0.744) (120,0.746) (125,0.750) (130,0.758) (135,0.760) (140,0.765) (145,0.763) (150,0.769) (155,0.773) (160,0.776) (165,0.778) (170,0.776) (175,0.781) (180,0.784) (185,0.785) (190,0.786) (195,0.786) (200,0.782)
};
% mc_coords
\addplot+[name path=mc-coords-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.559) (4,0.597) (5,0.599) (6,0.603) (8,0.608) (10,0.616) (15,0.621) (20,0.624) (25,0.622) (30,0.653) (35,0.681) (40,0.693) (45,0.752) (50,0.798) (55,0.834) (60,0.861) (65,0.888) (70,0.904) (75,0.91
3) (80,0.930) (85,0.933) (90,0.942) (95,0.945) (100,0.948) (105,0.949) (110,0.953) (115,0.957) (120,0.957) (125,0.958) (130,0.959) (135,0.961) (140,0.962) (145,0.964) (150,0.964) (155,0.963) (160,0.965) (165,0.9
65) (170,0.967) (175,0.964) (180,0.967) (185,0.966) (190,0.967) (195,0.971) (200,0.968)
};
\addplot+[name path=mc-coords-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.565) (4,0.602) (5,0.606) (6,0.607) (8,0.612) (10,0.621) (15,0.633) (20,0.635) (25,0.635) (30,0.705) (35,0.743) (40,0.797) (45,0.866) (50,0.902) (55,0.913) (60,0.931) (65,0.940) (70,0.943) (75,0.952) (80,0.956) (85,0.959) (90,0.958) (95,0.964) (100,0.964) (105,0.963) (110,0.968) (115,0.968) (120,0.969) (125,0.967) (130,0.967) (135,0.967) (140,0.973) (145,0.972) (150,0.971) (155,0.969) (160,0.972) (165,0.971) (170,0.972) (175,0.974) (180,0.973) (185,0.970) (190,0.973) (195,0.975) (200,0.974)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-coords-lower and mc-coords-upper];
\addplot coordinates {
(0,0.499) (2,0.562) (4,0.600) (5,0.604) (6,0.605) (8,0.610) (10,0.618) (15,0.628) (20,0.629) (25,0.630) (30,0.686) (35,0.721) (40,0.759) (45,0.816) (50,0.855) (55,0.880) (60,0.900) (65,0.916) (70,0.925) (75,0.935) (80,0.943) (85,0.946) (90,0.951) (95,0.952) (100,0.955) (105,0.954) (110,0.959) (115,0.961) (120,0.962) (125,0.962) (130,0.963) (135,0.963) (140,0.966) (145,0.967) (150,0.967) (155,0.966) (160,0.968) (165,0.967) (170,0.969) (175,0.968) (180,0.970) (185,0.968) (190,0.970) (195,0.972) (200,0.971)
};
% mc_film
\addplot+[name path=mc-film-lower,draw=none,forget plot] coordinates {
(0,0.501) (2,0.591) (4,0.613) (5,0.615) (6,0.619) (8,0.626) (10,0.631) (15,0.654) (20,0.663) (25,0.685) (30,0.721) (35,0.732) (40,0.752) (45,0.771) (50,0.785) (55,0.800) (60,0.804) (65,0.814) (70,0.819) (75,0.82
1) (80,0.827) (85,0.827) (90,0.829) (95,0.827) (100,0.827) (105,0.828) (110,0.828) (115,0.832) (120,0.829) (125,0.827) (130,0.826) (135,0.829) (140,0.826) (145,0.830) (150,0.826) (155,0.831) (160,0.826) (165,0.8
30) (170,0.827) (175,0.828) (180,0.826) (185,0.822) (190,0.824) (195,0.826) (200,0.822)
};
\addplot+[name path=mc-film-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.603) (4,0.619) (5,0.623) (6,0.624) (8,0.631) (10,0.647) (15,0.655) (20,0.673) (25,0.699) (30,0.735) (35,0.751) (40,0.775) (45,0.785) (50,0.800) (55,0.809) (60,0.815) (65,0.818) (70,0.825) (75,0.82
3) (80,0.830) (85,0.832) (90,0.835) (95,0.836) (100,0.836) (105,0.834) (110,0.836) (115,0.838) (120,0.832) (125,0.833) (130,0.832) (135,0.833) (140,0.833) (145,0.833) (150,0.830) (155,0.834) (160,0.835) (165,0.8
33) (170,0.837) (175,0.836) (180,0.833) (185,0.833) (190,0.831) (195,0.829) (200,0.829)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-film-lower and mc-film-upper];
\addplot coordinates {
(0,0.501) (2,0.595) (4,0.616) (5,0.618) (6,0.621) (8,0.629) (10,0.639) (15,0.655) (20,0.669) (25,0.693) (30,0.729) (35,0.744) (40,0.766) (45,0.779) (50,0.793) (55,0.804) (60,0.809) (65,0.817) (70,0.822) (75,0.82
2) (80,0.828) (85,0.828) (90,0.832) (95,0.831) (100,0.830) (105,0.831) (110,0.831) (115,0.835) (120,0.830) (125,0.830) (130,0.829) (135,0.831) (140,0.829) (145,0.832) (150,0.828) (155,0.833) (160,0.830) (165,0.8
31) (170,0.831) (175,0.831) (180,0.828) (185,0.827) (190,0.827) (195,0.828) (200,0.827)
};
% mc_kernel
\addplot+[name path=mc-kernel-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.541) (4,0.570) (5,0.583) (6,0.581) (8,0.596) (10,0.606) (15,0.609) (20,0.612) (25,0.596) (30,0.608) (35,0.606) (40,0.607) (45,0.608) (50,0.609) (55,0.606) (60,0.609) (65,0.612) (70,0.608) (75,0.613) (80,0.602) (85,0.598) (90,0.611) (95,0.594) (100,0.609) (105,0.601) (110,0.590) (115,0.607) (120,0.609) (125,0.611) (130,0.606) (135,0.607) (140,0.608) (145,0.602) (150,0.597) (155,0.597) (160,0.599) (165,0.593) (170,0.598) (175,0.589) (180,0.590) (185,0.588) (190,0.604) (195,0.594) (200,0.582)
};
\addplot+[name path=mc-kernel-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.569) (4,0.590) (5,0.598) (6,0.606) (8,0.608) (10,0.612) (15,0.614) (20,0.615) (25,0.604) (30,0.615) (35,0.610) (40,0.615) (45,0.616) (50,0.615) (55,0.611) (60,0.623) (65,0.619) (70,0.635) (75,0.670) (80,0.673) (85,0.658) (90,0.697) (95,0.694) (100,0.702) (105,0.707) (110,0.733) (115,0.739) (120,0.762) (125,0.769) (130,0.773) (135,0.767) (140,0.799) (145,0.787) (150,0.800) (155,0.813) (160,0.828) (165,0.822) (170,0.818) (175,0.838) (180,0.838) (185,0.854) (190,0.818) (195,0.855) (200,0.855)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-kernel-lower and mc-kernel-upper];
\addplot coordinates {
(0,0.500) (2,0.556) (4,0.578) (5,0.589) (6,0.594) (8,0.601) (10,0.609) (15,0.612) (20,0.614) (25,0.601) (30,0.612) (35,0.608) (40,0.611) (45,0.612) (50,0.613) (55,0.608) (60,0.615) (65,0.615) (70,0.619) (75,0.632) (80,0.627) (85,0.620) (90,0.640) (95,0.633) (100,0.641) (105,0.637) (110,0.644) (115,0.653) (120,0.670) (125,0.669) (130,0.673) (135,0.673) (140,0.682) (145,0.672) (150,0.684) (155,0.696) (160,0.698) (165,0.699) (170,0.696) (175,0.699) (180,0.709) (185,0.713) (190,0.716) (195,0.730) (200,0.723)
};
% mc_film_kernel
\addplot+[name path=mc-film-kernel-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.569) (4,0.586) (5,0.598) (6,0.600) (8,0.614) (10,0.618) (15,0.624) (20,0.668) (25,0.715) (30,0.751) (35,0.791) (40,0.821) (45,0.864) (50,0.890) (55,0.900) (60,0.918) (65,0.923) (70,0.936) (75,0.936) (80,0.938) (85,0.941) (90,0.943) (95,0.942) (100,0.943) (105,0.946) (110,0.948) (115,0.946) (120,0.950) (125,0.948) (130,0.953) (135,0.948) (140,0.952) (145,0.950) (150,0.953) (155,0.950) (160,0.955) (165,0.951) (170,0.953) (175,0.952) (180,0.958) (185,0.957) (190,0.955) (195,0.955) (200,0.957)
};
\addplot+[name path=mc-film-kernel-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.569) (4,0.590) (5,0.603) (6,0.615) (8,0.619) (10,0.625) (15,0.632) (20,0.677) (25,0.729) (30,0.762) (35,0.817) (40,0.858) (45,0.883) (50,0.904) (55,0.920) (60,0.929) (65,0.936) (70,0.937) (75,0.942) (80,0.948) (85,0.950) (90,0.951) (95,0.951) (100,0.949) (105,0.955) (110,0.958) (115,0.958) (120,0.957) (125,0.960) (130,0.957) (135,0.958) (140,0.961) (145,0.962) (150,0.961) (155,0.963) (160,0.961) (165,0.963) (170,0.963) (175,0.963) (180,0.962) (185,0.963) (190,0.965) (195,0.963) (200,0.966)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-film-kernel-lower and mc-film-kernel-upper];
\addplot coordinates {
(0,0.500) (2,0.569) (4,0.588) (5,0.601) (6,0.609) (8,0.617) (10,0.622) (15,0.628) (20,0.673) (25,0.723) (30,0.756) (35,0.807) (40,0.841) (45,0.874) (50,0.895) (55,0.910) (60,0.924) (65,0.931) (70,0.936) (75,0.940) (80,0.943) (85,0.947) (90,0.947) (95,0.947) (100,0.946) (105,0.952) (110,0.954) (115,0.953) (120,0.954) (125,0.956) (130,0.955) (135,0.953) (140,0.957) (145,0.957) (150,0.957) (155,0.958) (160,0.958) (165,0.958) (170,0.959) (175,0.958) (180,0.960) (185,0.961) (190,0.961) (195,0.959) (200,0.962)
};


==> spatial-comparative.tex <==
% cnn
\addplot+[name path=cnn-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.496) (4,0.500) (5,0.503) (6,0.503) (8,0.497) (10,0.500) (15,0.502) (20,0.507) (25,0.500) (30,0.501) (35,0.504) (40,0.501) (45,0.501) (50,0.501) (55,0.500) (60,0.507) (65,0.506) (70,0.508) (75,0.514) (80,0.502) (85,0.499) (90,0.499) (95,0.504) (100,0.508)
};
\addplot+[name path=cnn-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.500) (4,0.502) (5,0.510) (6,0.506) (8,0.504) (10,0.503) (15,0.507) (20,0.520) (25,0.511) (30,0.519) (35,0.512) (40,0.508) (45,0.507) (50,0.511) (55,0.515) (60,0.512) (65,0.509) (70,0.510) (75,0.517) (80,0.519) (85,0.512) (90,0.513) (95,0.513) (100,0.523)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lower and cnn-upper];
\addplot coordinates {
(0,0.500) (2,0.499) (4,0.501) (5,0.507) (6,0.504) (8,0.500) (10,0.501) (15,0.505) (20,0.513) (25,0.505) (30,0.510) (35,0.509) (40,0.505) (45,0.504) (50,0.505) (55,0.507) (60,0.510) (65,0.508) (70,0.509) (75,0.516) (80,0.511) (85,0.505) (90,0.506) (95,0.509) (100,0.513)
};
% lstm
\addplot+[name path=lstm-lower,draw=none,forget plot] coordinates {
(0,0.501) (2,0.582) (4,0.603) (5,0.599) (6,0.603) (8,0.606) (10,0.611) (15,0.613) (20,0.614) (25,0.606) (30,0.613) (35,0.609) (40,0.611) (45,0.612) (50,0.612) (55,0.609) (60,0.614) (65,0.614) (70,0.611) (75,0.609) (80,0.604) (85,0.608) (90,0.610) (95,0.606) (100,0.609)
};
\addplot+[name path=lstm-upper,draw=none,forget plot] coordinates {
(0,0.508) (2,0.590) (4,0.607) (5,0.601) (6,0.607) (8,0.607) (10,0.617) (15,0.615) (20,0.616) (25,0.608) (30,0.615) (35,0.612) (40,0.613) (45,0.616) (50,0.614) (55,0.613) (60,0.616) (65,0.615) (70,0.613) (75,0.612) (80,0.614) (85,0.611) (90,0.611) (95,0.610) (100,0.615)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=lstm-lower and lstm-upper];
\addplot coordinates {
(0,0.504) (2,0.586) (4,0.606) (5,0.600) (6,0.605) (8,0.607) (10,0.615) (15,0.614) (20,0.614) (25,0.608) (30,0.614) (35,0.611) (40,0.612) (45,0.613) (50,0.613) (55,0.611) (60,0.615) (65,0.614) (70,0.612) (75,0.610) (80,0.609) (85,0.609) (90,0.610) (95,0.607) (100,0.612)
};
% cnn-lstm
\addplot+[name path=cnn-lstm-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.576) (4,0.594) (5,0.598) (6,0.606) (8,0.614) (10,0.605) (15,0.627) (20,0.630) (25,0.628) (30,0.629) (35,0.637) (40,0.639) (45,0.636) (50,0.638) (55,0.639) (60,0.643) (65,0.640) (70,0.642) (75,0.638) (80,0.638) (85,0.636) (90,0.631) (95,0.635) (100,0.629) (105,0.645) (110,0.635) (115,0.639) (120,0.636) (125,0.631) (130,0.634) (135,0.631) (140,0.631) (145,0.627) (150,0.626) (155,0.625) (160,0.625) (165,0.624) (170,0.625) (175,0.622) (180,0.614) (185,0.621) (190,0.621) (195,0.619) (200,0.622)
};
\addplot+[name path=cnn-lstm-upper,draw=none,forget plot] coordinates {
(0,0.508) (2,0.580) (4,0.610) (5,0.606) (6,0.610) (8,0.618) (10,0.610) (15,0.633) (20,0.634) (25,0.634) (30,0.640) (35,0.639) (40,0.643) (45,0.643) (50,0.644) (55,0.643) (60,0.643) (65,0.649) (70,0.645) (75,0.645) (80,0.645) (85,0.644) (90,0.642) (95,0.638) (100,0.639) (105,0.650) (110,0.638) (115,0.646) (120,0.645) (125,0.636) (130,0.645) (135,0.637) (140,0.636) (145,0.634) (150,0.629) (155,0.631) (160,0.631) (165,0.631) (170,0.629) (175,0.626) (180,0.629) (185,0.625) (190,0.631) (195,0.625) (200,0.625)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-lower and cnn-lstm-upper];
\addplot coordinates {
(0,0.503) (2,0.578) (4,0.602) (5,0.602) (6,0.609) (8,0.617) (10,0.607) (15,0.629) (20,0.632) (25,0.631) (30,0.633) (35,0.638) (40,0.640) (45,0.639) (50,0.642) (55,0.642) (60,0.643) (65,0.645) (70,0.643) (75,0.641) (80,0.642) (85,0.640) (90,0.638) (95,0.636) (100,0.635) (105,0.648) (110,0.637) (115,0.642) (120,0.640) (125,0.634) (130,0.638) (135,0.634) (140,0.633) (145,0.630) (150,0.627) (155,0.628) (160,0.628) (165,0.628) (170,0.627) (175,0.624) (180,0.623) (185,0.623) (190,0.625) (195,0.622) (200,0.624)
};
% sa
\addplot+[name path=sa-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.531) (4,0.573) (5,0.583) (6,0.588) (8,0.599) (10,0.574) (15,0.611) (20,0.599) (25,0.588) (30,0.608) (35,0.609) (40,0.612) (45,0.610) (50,0.617) (55,0.607) (60,0.614) (65,0.615) (70,0.609) (75,0.615) (80,0.617) (85,0.614) (90,0.613) (95,0.613) (100,0.615) (105,0.620) (110,0.619) (115,0.616) (120,0.618) (125,0.610) (130,0.616) (135,0.620) (140,0.619) (145,0.620) (150,0.611) (155,0.612) (160,0.616) (165,0.613) (170,0.619) (175,0.615) (180,0.597) (185,0.601) (190,0.606) (195,0.595) (200,0.597)
};
\addplot+[name path=sa-upper,draw=none,forget plot] coordinates {
(0,0.502) (2,0.569) (4,0.589) (5,0.592) (6,0.593) (8,0.610) (10,0.609) (15,0.616) (20,0.609) (25,0.602) (30,0.612) (35,0.615) (40,0.619) (45,0.617) (50,0.623) (55,0.622) (60,0.621) (65,0.622) (70,0.627) (75,0.626) (80,0.626) (85,0.625) (90,0.630) (95,0.636) (100,0.635) (105,0.638) (110,0.645) (115,0.638) (120,0.647) (125,0.649) (130,0.652) (135,0.654) (140,0.662) (145,0.661) (150,0.659) (155,0.666) (160,0.666) (165,0.668) (170,0.667) (175,0.674) (180,0.665) (185,0.668) (190,0.670) (195,0.672) (200,0.671)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=sa-lower and sa-upper];
\addplot coordinates {
(0,0.500) (2,0.549) (4,0.583) (5,0.586) (6,0.591) (8,0.605) (10,0.588) (15,0.613) (20,0.605) (25,0.594) (30,0.610) (35,0.612) (40,0.615) (45,0.615) (50,0.619) (55,0.615) (60,0.618) (65,0.620) (70,0.619) (75,0.621) (80,0.622) (85,0.621) (90,0.624) (95,0.627) (100,0.628) (105,0.632) (110,0.633) (115,0.631) (120,0.635) (125,0.635) (130,0.638) (135,0.642) (140,0.646) (145,0.645) (150,0.641) (155,0.646) (160,0.646) (165,0.647) (170,0.649) (175,0.649) (180,0.642) (185,0.640) (190,0.648) (195,0.643) (200,0.640)
};
% rel
\addplot+[name path=rel-lower,draw=none,forget plot] coordinates {
(0,0.501) (2,0.524) (4,0.601) (5,0.603) (6,0.605) (8,0.610) (10,0.619) (15,0.626) (20,0.653) (25,0.710) (30,0.748) (35,0.785) (40,0.855) (45,0.886) (50,0.904) (55,0.925) (60,0.933) (65,0.945) (70,0.947) (75,0.953) (80,0.961) (85,0.960) (90,0.957) (95,0.961) (100,0.967) (105,0.963) (110,0.966) (115,0.967) (120,0.966) (125,0.967) (130,0.967) (135,0.969) (140,0.969) (145,0.969) (150,0.969) (155,0.972) (160,0.971) (165,0.971) (170,0.971) (175,0.973) (180,0.967) (185,0.974) (190,0.973) (195,0.974) (200,0.972)
};
\addplot+[name path=rel-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.577) (4,0.609) (5,0.610) (6,0.612) (8,0.618) (10,0.627) (15,0.627) (20,0.685) (25,0.714) (30,0.756) (35,0.808) (40,0.874) (45,0.913) (50,0.927) (55,0.943) (60,0.949) (65,0.955) (70,0.951) (75,0.961) (80,0.962) (85,0.962) (90,0.966) (95,0.968) (100,0.968) (105,0.970) (110,0.969) (115,0.973) (120,0.971) (125,0.972) (130,0.973) (135,0.972) (140,0.973) (145,0.974) (150,0.974) (155,0.975) (160,0.976) (165,0.975) (170,0.977) (175,0.976) (180,0.977) (185,0.977) (190,0.976) (195,0.977) (200,0.978)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=rel-lower and rel-upper];
\addplot coordinates {
(0,0.501) (2,0.558) (4,0.606) (5,0.607) (6,0.609) (8,0.615) (10,0.624) (15,0.627) (20,0.672) (25,0.712) (30,0.752) (35,0.794) (40,0.863) (45,0.900) (50,0.919) (55,0.933) (60,0.943) (65,0.949) (70,0.949) (75,0.957) (80,0.962) (85,0.960) (90,0.963) (95,0.966) (100,0.967) (105,0.966) (110,0.968) (115,0.970) (120,0.968) (125,0.969) (130,0.970) (135,0.970) (140,0.972) (145,0.971) (150,0.971) (155,0.973) (160,0.973) (165,0.972) (170,0.973) (175,0.974) (180,0.972) (185,0.975) (190,0.974) (195,0.976) (200,0.975)
};
% mc
\addplot+[name path=mc-lower,draw=none,forget plot] coordinates {
(0,0.501) (2,0.564) (4,0.597) (5,0.604) (6,0.601) (8,0.607) (10,0.612) (15,0.616) (20,0.610) (25,0.598) (30,0.620) (35,0.618) (40,0.621) (45,0.627) (50,0.629) (55,0.628) (60,0.637) (65,0.641) (70,0.642) (75,0.645) (80,0.647) (85,0.657) (90,0.664) (95,0.671) (100,0.683) (105,0.677) (110,0.691) (115,0.694) (120,0.690) (125,0.699) (130,0.711) (135,0.709) (140,0.718) (145,0.726) (150,0.727) (155,0.735) (160,0.737) (165,0.741) (170,0.737) (175,0.743) (180,0.752) (185,0.753) (190,0.756) (195,0.754) (200,0.753)
};
\addplot+[name path=mc-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.602) (4,0.602) (5,0.607) (6,0.613) (8,0.621) (10,0.627) (15,0.631) (20,0.631) (25,0.641) (30,0.651) (35,0.662) (40,0.669) (45,0.678) (50,0.692) (55,0.701) (60,0.709) (65,0.717) (70,0.732) (75,0.750) (80,0.766) (85,0.778) (90,0.796) (95,0.803) (100,0.805) (105,0.818) (110,0.815) (115,0.820) (120,0.819) (125,0.818) (130,0.822) (135,0.825) (140,0.823) (145,0.823) (150,0.824) (155,0.822) (160,0.829) (165,0.827) (170,0.821) (175,0.823) (180,0.825) (185,0.823) (190,0.819) (195,0.827) (200,0.817)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-lower and mc-upper];
\addplot coordinates {
(0,0.501) (2,0.579) (4,0.600) (5,0.605) (6,0.605) (8,0.612) (10,0.617) (15,0.622) (20,0.621) (25,0.619) (30,0.632) (35,0.635) (40,0.639) (45,0.647) (50,0.654) (55,0.658) (60,0.665) (65,0.668) (70,0.673) (75,0.684) (80,0.692) (85,0.699) (90,0.711) (95,0.719) (100,0.729) (105,0.731) (110,0.737) (115,0.744) (120,0.746) (125,0.750) (130,0.758) (135,0.760) (140,0.765) (145,0.763) (150,0.769) (155,0.773) (160,0.776) (165,0.778) (170,0.776) (175,0.781) (180,0.784) (185,0.785) (190,0.786) (195,0.786) (200,0.782)
};
% film
\addplot+[name path=film-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.536) (4,0.569) (5,0.577) (6,0.583) (8,0.597) (10,0.605) (15,0.625) (20,0.675) (25,0.738) (30,0.790) (35,0.869) (40,0.899) (45,0.917) (50,0.933) (55,0.942) (60,0.943) (65,0.948) (70,0.951) (75,0.953) (80,0.957) (85,0.954) (90,0.956) (95,0.962) (100,0.964) (105,0.962) (110,0.965) (115,0.962) (120,0.965) (125,0.966) (130,0.968) (135,0.968) (140,0.970) (145,0.967) (150,0.970) (155,0.969) (160,0.973) (165,0.972) (170,0.970) (175,0.972) (180,0.971) (185,0.971) (190,0.973) (195,0.973) (200,0.974)
};
\addplot+[name path=film-upper,draw=none,forget plot] coordinates {
(0,0.498) (2,0.550) (4,0.588) (5,0.589) (6,0.598) (8,0.600) (10,0.614) (15,0.720) (20,0.769) (25,0.853) (30,0.896) (35,0.919) (40,0.934) (45,0.941) (50,0.947) (55,0.953) (60,0.958) (65,0.959) (70,0.960) (75,0.962) (80,0.962) (85,0.963) (90,0.964) (95,0.964) (100,0.967) (105,0.967) (110,0.969) (115,0.969) (120,0.971) (125,0.973) (130,0.972) (135,0.971) (140,0.974) (145,0.972) (150,0.973) (155,0.975) (160,0.976) (165,0.973) (170,0.974) (175,0.975) (180,0.976) (185,0.976) (190,0.977) (195,0.977) (200,0.977)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-lower and film-upper];
\addplot coordinates {
(0,0.498) (2,0.542) (4,0.578) (5,0.582) (6,0.591) (8,0.599) (10,0.608) (15,0.663) (20,0.726) (25,0.791) (30,0.843) (35,0.893) (40,0.917) (45,0.930) (50,0.940) (55,0.949) (60,0.951) (65,0.953) (70,0.955) (75,0.958) (80,0.960) (85,0.960) (90,0.960) (95,0.963) (100,0.966) (105,0.965) (110,0.967) (115,0.965) (120,0.968) (125,0.970) (130,0.971) (135,0.970) (140,0.973) (145,0.970) (150,0.971) (155,0.973) (160,0.974) (165,0.972) (170,0.973) (175,0.974) (180,0.973) (185,0.974) (190,0.976) (195,0.975) (200,0.976)
};


==> spatial-explicit-cnnlstm.tex <==
% cnn_lstm
\addplot+[name path=cnn-lstm-lower,draw=none,forget plot] coordinates {
(0,0.494) (2,0.513) (4,0.538) (5,0.547) (6,0.553) (8,0.578) (10,0.580) (15,0.589) (20,0.601) (25,0.609) (30,0.620) (35,0.622) (40,0.623) (45,0.625) (50,0.618) (55,0.624) (60,0.625) (65,0.619) (70,0.626) (75,0.621) (80,0.614) (85,0.615) (90,0.606) (95,0.604) (100,0.611) (105,0.618) (110,0.612) (115,0.608) (120,0.600) (125,0.609) (130,0.604) (135,0.602) (140,0.591) (145,0.603) (150,0.591) (155,0.597) (160,0.603) (165,0.589) (170,0.596) (175,0.593) (180,0.592) (185,0.593) (190,0.592) (195,0.593) (200,0.593)
};
\addplot+[name path=cnn-lstm-upper,draw=none,forget plot] coordinates {
(0,0.500) (2,0.526) (4,0.554) (5,0.553) (6,0.565) (8,0.585) (10,0.584) (15,0.606) (20,0.607) (25,0.614) (30,0.625) (35,0.624) (40,0.626) (45,0.633) (50,0.627) (55,0.630) (60,0.630) (65,0.629) (70,0.630) (75,0.623) (80,0.630) (85,0.621) (90,0.613) (95,0.614) (100,0.618) (105,0.628) (110,0.621) (115,0.630) (120,0.624) (125,0.625) (130,0.622) (135,0.617) (140,0.622) (145,0.619) (150,0.608) (155,0.617) (160,0.613) (165,0.604) (170,0.612) (175,0.605) (180,0.606) (185,0.612) (190,0.611) (195,0.611) (200,0.611)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-lower and cnn-lstm-upper];
\addplot coordinates {
(0,0.498) (2,0.520) (4,0.548) (5,0.550) (6,0.561) (8,0.581) (10,0.582) (15,0.597) (20,0.603) (25,0.611) (30,0.622) (35,0.623) (40,0.624) (45,0.629) (50,0.623) (55,0.626) (60,0.628) (65,0.624) (70,0.629) (75,0.622) (80,0.621) (85,0.619) (90,0.609) (95,0.609) (100,0.613) (105,0.622) (110,0.617) (115,0.618) (120,0.610) (125,0.616) (130,0.613) (135,0.610) (140,0.608) (145,0.611) (150,0.600) (155,0.605) (160,0.607) (165,0.595) (170,0.602) (175,0.600) (180,0.600) (185,0.601) (190,0.599) (195,0.601) (200,0.601)
};
% cnn_lstm_early
\addplot+[name path=cnn-lstm-early-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.509) (4,0.555) (5,0.562) (6,0.563) (8,0.580) (10,0.584) (15,0.593) (20,0.599) (25,0.602) (30,0.612) (35,0.610) (40,0.614) (45,0.614) (50,0.613) (55,0.624) (60,0.620) (65,0.618) (70,0.621) (75,0.612) (80,0.616) (85,0.610) (90,0.610) (95,0.606) (100,0.601) (105,0.604) (110,0.599) (115,0.595) (120,0.598) (125,0.598) (130,0.597) (135,0.592) (140,0.592) (145,0.589) (150,0.592) (155,0.596) (160,0.592) (165,0.590) (170,0.589) (175,0.586) (180,0.588) (185,0.591) (190,0.582) (195,0.593) (200,0.587)
};
\addplot+[name path=cnn-lstm-early-upper,draw=none,forget plot] coordinates {
(0,0.498) (2,0.532) (4,0.564) (5,0.571) (6,0.567) (8,0.587) (10,0.591) (15,0.597) (20,0.604) (25,0.608) (30,0.615) (35,0.617) (40,0.623) (45,0.625) (50,0.620) (55,0.628) (60,0.625) (65,0.625) (70,0.621) (75,0.619) (80,0.620) (85,0.621) (90,0.613) (95,0.614) (100,0.613) (105,0.612) (110,0.604) (115,0.604) (120,0.606) (125,0.606) (130,0.601) (135,0.595) (140,0.604) (145,0.596) (150,0.598) (155,0.600) (160,0.595) (165,0.599) (170,0.595) (175,0.601) (180,0.592) (185,0.596) (190,0.589) (195,0.594) (200,0.594)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-early-lower and cnn-lstm-early-upper];
\addplot coordinates {
(0,0.498) (2,0.522) (4,0.560) (5,0.566) (6,0.566) (8,0.584) (10,0.588) (15,0.595) (20,0.601) (25,0.605) (30,0.613) (35,0.614) (40,0.620) (45,0.620) (50,0.617) (55,0.625) (60,0.622) (65,0.621) (70,0.621) (75,0.616) (80,0.617) (85,0.616) (90,0.611) (95,0.610) (100,0.608) (105,0.607) (110,0.601) (115,0.600) (120,0.602) (125,0.603) (130,0.599) (135,0.594) (140,0.597) (145,0.591) (150,0.595) (155,0.598) (160,0.593) (165,0.595) (170,0.592) (175,0.593) (180,0.590) (185,0.593) (190,0.586) (195,0.594) (200,0.590)
};
% cnn_lstm_coords
\addplot+[name path=cnn-lstm-coords-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.525) (4,0.552) (5,0.556) (6,0.559) (8,0.555) (10,0.582) (15,0.590) (20,0.599) (25,0.607) (30,0.614) (35,0.614) (40,0.617) (45,0.624) (50,0.620) (55,0.629) (60,0.624) (65,0.625) (70,0.629) (75,0.629) (80,0.626) (85,0.625) (90,0.630) (95,0.621) (100,0.622) (105,0.620) (110,0.631) (115,0.625) (120,0.624) (125,0.625) (130,0.620) (135,0.619) (140,0.619) (145,0.621) (150,0.606) (155,0.610) (160,0.619) (165,0.611) (170,0.611) (175,0.620) (180,0.609) (185,0.613) (190,0.615) (195,0.609) (200,0.613)
};
\addplot+[name path=cnn-lstm-coords-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.532) (4,0.561) (5,0.562) (6,0.568) (8,0.584) (10,0.590) (15,0.602) (20,0.605) (25,0.610) (30,0.618) (35,0.623) (40,0.629) (45,0.626) (50,0.628) (55,0.635) (60,0.637) (65,0.638) (70,0.638) (75,0.636) (80,0.633) (85,0.636) (90,0.638) (95,0.634) (100,0.629) (105,0.633) (110,0.638) (115,0.635) (120,0.640) (125,0.637) (130,0.628) (135,0.636) (140,0.643) (145,0.632) (150,0.634) (155,0.632) (160,0.631) (165,0.629) (170,0.630) (175,0.627) (180,0.623) (185,0.622) (190,0.618) (195,0.628) (200,0.617)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-coords-lower and cnn-lstm-coords-upper];
\addplot coordinates {
(0,0.499) (2,0.528) (4,0.555) (5,0.560) (6,0.564) (8,0.573) (10,0.586) (15,0.595) (20,0.602) (25,0.609) (30,0.616) (35,0.619) (40,0.624) (45,0.625) (50,0.623) (55,0.632) (60,0.629) (65,0.630) (70,0.633) (75,0.632) (80,0.631) (85,0.632) (90,0.632) (95,0.628) (100,0.625) (105,0.629) (110,0.633) (115,0.631) (120,0.631) (125,0.630) (130,0.624) (135,0.626) (140,0.627) (145,0.628) (150,0.618) (155,0.622) (160,0.626) (165,0.618) (170,0.618) (175,0.624) (180,0.615) (185,0.618) (190,0.617) (195,0.617) (200,0.615)
};
% cnn_lstm_early_coords
\addplot+[name path=cnn-lstm-early-coords-lower,draw=none,forget plot] coordinates {
(0,0.495) (2,0.512) (4,0.515) (5,0.553) (6,0.550) (8,0.571) (10,0.579) (15,0.592) (20,0.599) (25,0.600) (30,0.611) (35,0.615) (40,0.616) (45,0.617) (50,0.617) (55,0.624) (60,0.624) (65,0.623) (70,0.621) (75,0.614) (80,0.616) (85,0.616) (90,0.612) (95,0.611) (100,0.612) (105,0.610) (110,0.613) (115,0.608) (120,0.604) (125,0.614) (130,0.607) (135,0.598) (140,0.605) (145,0.598) (150,0.604) (155,0.599) (160,0.605) (165,0.603) (170,0.599) (175,0.601) (180,0.596) (185,0.599) (190,0.593) (195,0.599) (200,0.596)
};
\addplot+[name path=cnn-lstm-early-coords-upper,draw=none,forget plot] coordinates {
(0,0.498) (2,0.530) (4,0.564) (5,0.576) (6,0.578) (8,0.584) (10,0.591) (15,0.599) (20,0.604) (25,0.608) (30,0.616) (35,0.618) (40,0.624) (45,0.626) (50,0.620) (55,0.630) (60,0.630) (65,0.624) (70,0.632) (75,0.630) (80,0.630) (85,0.634) (90,0.628) (95,0.623) (100,0.633) (105,0.627) (110,0.623) (115,0.628) (120,0.626) (125,0.636) (130,0.624) (135,0.626) (140,0.619) (145,0.618) (150,0.625) (155,0.624) (160,0.617) (165,0.616) (170,0.625) (175,0.612) (180,0.611) (185,0.623) (190,0.610) (195,0.621) (200,0.620)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-early-coords-lower and cnn-lstm-early-coords-upper];
\addplot coordinates {
(0,0.497) (2,0.522) (4,0.547) (5,0.566) (6,0.564) (8,0.578) (10,0.586) (15,0.596) (20,0.600) (25,0.605) (30,0.613) (35,0.617) (40,0.619) (45,0.622) (50,0.618) (55,0.628) (60,0.627) (65,0.624) (70,0.625) (75,0.622) (80,0.621) (85,0.624) (90,0.622) (95,0.617) (100,0.621) (105,0.618) (110,0.618) (115,0.620) (120,0.614) (125,0.622) (130,0.615) (135,0.612) (140,0.611) (145,0.611) (150,0.615) (155,0.609) (160,0.610) (165,0.607) (170,0.611) (175,0.605) (180,0.603) (185,0.610) (190,0.602) (195,0.608) (200,0.607)
};
% cnn_lstm_film_kernel
\addplot+[name path=cnn-lstm-film-kernel-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.524) (4,0.548) (5,0.552) (6,0.560) (8,0.569) (10,0.585) (15,0.596) (20,0.598) (25,0.612) (30,0.624) (35,0.633) (40,0.641) (45,0.654) (50,0.666) (55,0.671) (60,0.676) (65,0.673) (70,0.675) (75,0.676) (80,0.673) (85,0.671) (90,0.667) (95,0.665) (100,0.671) (105,0.667) (110,0.663) (115,0.657) (120,0.660) (125,0.659) (130,0.660) (135,0.653) (140,0.652) (145,0.655) (150,0.649) (155,0.648) (160,0.651) (165,0.644) (170,0.648) (175,0.647) (180,0.645) (185,0.651) (190,0.642) (195,0.647) (200,0.650)
};
\addplot+[name path=cnn-lstm-film-kernel-upper,draw=none,forget plot] coordinates {
(0,0.503) (2,0.535) (4,0.555) (5,0.562) (6,0.567) (8,0.577) (10,0.586) (15,0.599) (20,0.601) (25,0.620) (30,0.640) (35,0.654) (40,0.661) (45,0.671) (50,0.676) (55,0.682) (60,0.682) (65,0.686) (70,0.680) (75,0.679) (80,0.684) (85,0.679) (90,0.676) (95,0.673) (100,0.678) (105,0.673) (110,0.665) (115,0.667) (120,0.664) (125,0.668) (130,0.670) (135,0.663) (140,0.655) (145,0.658) (150,0.652) (155,0.661) (160,0.655) (165,0.650) (170,0.655) (175,0.654) (180,0.652) (185,0.653) (190,0.655) (195,0.650) (200,0.652)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-film-kernel-lower and cnn-lstm-film-kernel-upper];
\addplot coordinates {
(0,0.501) (2,0.528) (4,0.550) (5,0.557) (6,0.563) (8,0.571) (10,0.586) (15,0.598) (20,0.599) (25,0.616) (30,0.633) (35,0.645) (40,0.654) (45,0.664) (50,0.672) (55,0.677) (60,0.679) (65,0.679) (70,0.678) (75,0.677) (80,0.677) (85,0.675) (90,0.672) (95,0.669) (100,0.673) (105,0.671) (110,0.664) (115,0.662) (120,0.663) (125,0.663) (130,0.664) (135,0.659) (140,0.654) (145,0.657) (150,0.651) (155,0.654) (160,0.653) (165,0.646) (170,0.651) (175,0.650) (180,0.650) (185,0.652) (190,0.649) (195,0.648) (200,0.651)
};
% cnn_lstm_early_film_kernel
\addplot+[name path=cnn-lstm-early-film-kernel-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.509) (4,0.533) (5,0.542) (6,0.548) (8,0.569) (10,0.573) (15,0.598) (20,0.617) (25,0.636) (30,0.671) (35,0.698) (40,0.710) (45,0.715) (50,0.720) (55,0.725) (60,0.731) (65,0.727) (70,0.731) (75,0.725) (80,0.720) (85,0.720) (90,0.715) (95,0.711) (100,0.710) (105,0.713) (110,0.708) (115,0.706) (120,0.705) (125,0.707) (130,0.700) (135,0.696) (140,0.695) (145,0.692) (150,0.692) (155,0.701) (160,0.696) (165,0.699) (170,0.699) (175,0.697) (180,0.698) (185,0.698) (190,0.702) (195,0.695) (200,0.687)
};
\addplot+[name path=cnn-lstm-early-film-kernel-upper,draw=none,forget plot] coordinates {
(0,0.498) (2,0.522) (4,0.554) (5,0.562) (6,0.566) (8,0.587) (10,0.592) (15,0.611) (20,0.650) (25,0.696) (30,0.715) (35,0.722) (40,0.734) (45,0.735) (50,0.743) (55,0.740) (60,0.741) (65,0.742) (70,0.741) (75,0.740) (80,0.734) (85,0.729) (90,0.721) (95,0.723) (100,0.719) (105,0.720) (110,0.717) (115,0.707) (120,0.709) (125,0.716) (130,0.711) (135,0.710) (140,0.700) (145,0.706) (150,0.702) (155,0.703) (160,0.708) (165,0.703) (170,0.709) (175,0.704) (180,0.708) (185,0.709) (190,0.707) (195,0.706) (200,0.707)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-early-film-kernel-lower and cnn-lstm-early-film-kernel-upper];
\addplot coordinates {
(0,0.498) (2,0.517) (4,0.543) (5,0.553) (6,0.559) (8,0.578) (10,0.584) (15,0.606) (20,0.632) (25,0.662) (30,0.690) (35,0.709) (40,0.723) (45,0.726) (50,0.731) (55,0.733) (60,0.735) (65,0.734) (70,0.735) (75,0.731) (80,0.727) (85,0.724) (90,0.718) (95,0.717) (100,0.713) (105,0.716) (110,0.714) (115,0.706) (120,0.707) (125,0.710) (130,0.705) (135,0.704) (140,0.698) (145,0.701) (150,0.698) (155,0.703) (160,0.701) (165,0.702) (170,0.702) (175,0.700) (180,0.703) (185,0.703) (190,0.704) (195,0.701) (200,0.698)
};
\legend{CNN-LSTM,+early,+coords,+early +coords,+FiLM +convs,+early +FiLM +convs}


==> spatial-explicit-coords.tex <==
\pgfplotsset{cycle list shift=2}
% cnn-lstm
\addplot+[name path=cnn-lstm-coords-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.525) (4,0.552) (5,0.556) (6,0.559) (8,0.555) (10,0.582) (15,0.590) (20,0.599) (25,0.607) (30,0.614) (35,0.614) (40,0.617) (45,0.624) (50,0.620) (55,0.629) (60,0.624) (65,0.625) (70,0.629) (75,0.629) (80,0.626) (85,0.625) (90,0.630) (95,0.621) (100,0.622) (105,0.620) (110,0.631) (115,0.625) (120,0.624) (125,0.625) (130,0.620) (135,0.619) (140,0.619) (145,0.621) (150,0.606) (155,0.610) (160,0.619) (165,0.611) (170,0.611) (175,0.620) (180,0.609) (185,0.613) (190,0.615) (195,0.609) (200,0.613)
};
\addplot+[name path=cnn-lstm-coords-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.532) (4,0.561) (5,0.562) (6,0.568) (8,0.584) (10,0.590) (15,0.602) (20,0.605) (25,0.610) (30,0.618) (35,0.623) (40,0.629) (45,0.626) (50,0.628) (55,0.635) (60,0.637) (65,0.638) (70,0.638) (75,0.636) (80,0.633) (85,0.636) (90,0.638) (95,0.634) (100,0.629) (105,0.633) (110,0.638) (115,0.635) (120,0.640) (125,0.637) (130,0.628) (135,0.636) (140,0.643) (145,0.632) (150,0.634) (155,0.632) (160,0.631) (165,0.629) (170,0.630) (175,0.627) (180,0.623) (185,0.622) (190,0.618) (195,0.628) (200,0.617)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-coords-lower and cnn-lstm-coords-upper];
\addplot coordinates {
(0,0.499) (2,0.528) (4,0.555) (5,0.560) (6,0.564) (8,0.573) (10,0.586) (15,0.595) (20,0.602) (25,0.609) (30,0.616) (35,0.619) (40,0.624) (45,0.625) (50,0.623) (55,0.632) (60,0.629) (65,0.630) (70,0.633) (75,0.632) (80,0.631) (85,0.632) (90,0.632) (95,0.628) (100,0.625) (105,0.629) (110,0.633) (115,0.631) (120,0.631) (125,0.630) (130,0.624) (135,0.626) (140,0.627) (145,0.628) (150,0.618) (155,0.622) (160,0.626) (165,0.618) (170,0.618) (175,0.624) (180,0.615) (185,0.618) (190,0.617) (195,0.617) (200,0.615)
};
% sa
\addplot+[name path=sa-coords-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.517) (4,0.535) (5,0.542) (6,0.548) (8,0.554) (10,0.554) (15,0.565) (20,0.579) (25,0.581) (30,0.589) (35,0.590) (40,0.601) (45,0.605) (50,0.611) (55,0.614) (60,0.620) (65,0.620) (70,0.622) (75,0.628) (80,0.617) (85,0.618) (90,0.621) (95,0.617) (100,0.621) (105,0.621) (110,0.620) (115,0.617) (120,0.618) (125,0.612) (130,0.622) (135,0.613) (140,0.610) (145,0.606) (150,0.604) (155,0.606) (160,0.614) (165,0.592) (170,0.610) (175,0.605) (180,0.598) (185,0.600) (190,0.608) (195,0.591) (200,0.606)
};
\addplot+[name path=sa-coords-upper,draw=none,forget plot] coordinates {
(0,0.498) (2,0.523) (4,0.551) (5,0.555) (6,0.556) (8,0.571) (10,0.582) (15,0.609) (20,0.614) (25,0.635) (30,0.642) (35,0.649) (40,0.655) (45,0.650) (50,0.652) (55,0.658) (60,0.666) (65,0.660) (70,0.656) (75,0.661) (80,0.664) (85,0.656) (90,0.658) (95,0.648) (100,0.656) (105,0.656) (110,0.656) (115,0.658) (120,0.659) (125,0.655) (130,0.662) (135,0.655) (140,0.663) (145,0.656) (150,0.653) (155,0.660) (160,0.660) (165,0.659) (170,0.657) (175,0.645) (180,0.655) (185,0.653) (190,0.648) (195,0.648) (200,0.645)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=sa-coords-lower and sa-coords-upper];
\addplot coordinates {
(0,0.498) (2,0.521) (4,0.541) (5,0.547) (6,0.553) (8,0.562) (10,0.564) (15,0.583) (20,0.591) (25,0.600) (30,0.609) (35,0.613) (40,0.619) (45,0.621) (50,0.625) (55,0.631) (60,0.635) (65,0.634) (70,0.634) (75,0.640) (80,0.638) (85,0.637) (90,0.639) (95,0.634) (100,0.636) (105,0.638) (110,0.636) (115,0.637) (120,0.634) (125,0.632) (130,0.639) (135,0.631) (140,0.631) (145,0.630) (150,0.626) (155,0.630) (160,0.633) (165,0.621) (170,0.627) (175,0.624) (180,0.622) (185,0.625) (190,0.623) (195,0.615) (200,0.623)
};
% rel
\addplot+[name path=rel-nocoords-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.495) (4,0.509) (5,0.532) (6,0.519) (8,0.545) (10,0.545) (15,0.542) (20,0.552) (25,0.561) (30,0.565) (35,0.569) (40,0.569) (45,0.584) (50,0.576) (55,0.593) (60,0.563) (65,0.586) (70,0.598) (75,0.600) (80,0.605) (85,0.605) (90,0.609) (95,0.615) (100,0.600) (105,0.620) (110,0.613) (115,0.616) (120,0.619) (125,0.623) (130,0.632) (135,0.618) (140,0.634) (145,0.626) (150,0.624) (155,0.638) (160,0.632) (165,0.637) (170,0.638) (175,0.642) (180,0.643) (185,0.636) (190,0.631) (195,0.637) (200,0.631)
};
\addplot+[name path=rel-nocoords-upper,draw=none,forget plot] coordinates {
(0,0.502) (2,0.504) (4,0.519) (5,0.556) (6,0.562) (8,0.569) (10,0.576) (15,0.584) (20,0.591) (25,0.600) (30,0.621) (35,0.629) (40,0.641) (45,0.648) (50,0.644) (55,0.658) (60,0.657) (65,0.658) (70,0.662) (75,0.660) (80,0.659) (85,0.661) (90,0.660) (95,0.659) (100,0.660) (105,0.660) (110,0.654) (115,0.662) (120,0.662) (125,0.656) (130,0.663) (135,0.661) (140,0.660) (145,0.660) (150,0.659) (155,0.658) (160,0.663) (165,0.658) (170,0.661) (175,0.653) (180,0.654) (185,0.655) (190,0.656) (195,0.652) (200,0.653)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=rel-nocoords-lower and rel-nocoords-upper];
\addplot coordinates {
(0,0.499) (2,0.500) (4,0.515) (5,0.542) (6,0.540) (8,0.558) (10,0.564) (15,0.568) (20,0.577) (25,0.585) (30,0.601) (35,0.607) (40,0.612) (45,0.625) (50,0.621) (55,0.635) (60,0.625) (65,0.634) (70,0.638) (75,0.639) (80,0.640) (85,0.640) (90,0.641) (95,0.642) (100,0.640) (105,0.645) (110,0.639) (115,0.646) (120,0.646) (125,0.644) (130,0.652) (135,0.646) (140,0.650) (145,0.647) (150,0.645) (155,0.649) (160,0.649) (165,0.650) (170,0.650) (175,0.649) (180,0.649) (185,0.647) (190,0.646) (195,0.646) (200,0.645)
};
% mc
\addplot+[name path=mc-coords-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.503) (4,0.537) (5,0.545) (6,0.552) (8,0.565) (10,0.575) (15,0.580) (20,0.591) (25,0.597) (30,0.615) (35,0.626) (40,0.634) (45,0.641) (50,0.645) (55,0.647) (60,0.652) (65,0.660) (70,0.651) (75,0.654) (80,0.666) (85,0.668) (90,0.686) (95,0.691) (100,0.698) (105,0.696) (110,0.701) (115,0.702) (120,0.702) (125,0.701) (130,0.705) (135,0.700) (140,0.702) (145,0.699) (150,0.700) (155,0.699) (160,0.704) (165,0.699) (170,0.696) (175,0.697) (180,0.694) (185,0.699) (190,0.689) (195,0.697) (200,0.695)
};
\addplot+[name path=mc-coords-upper,draw=none,forget plot] coordinates {
(0,0.502) (2,0.520) (4,0.554) (5,0.565) (6,0.568) (8,0.578) (10,0.577) (15,0.592) (20,0.601) (25,0.615) (30,0.626) (35,0.630) (40,0.636) (45,0.644) (50,0.653) (55,0.657) (60,0.672) (65,0.688) (70,0.698) (75,0.708) (80,0.722) (85,0.720) (90,0.727) (95,0.729) (100,0.725) (105,0.727) (110,0.731) (115,0.728) (120,0.729) (125,0.728) (130,0.729) (135,0.730) (140,0.718) (145,0.727) (150,0.725) (155,0.722) (160,0.725) (165,0.722) (170,0.722) (175,0.723) (180,0.721) (185,0.723) (190,0.723) (195,0.720) (200,0.718)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-coords-lower and mc-coords-upper];
\addplot coordinates {
(0,0.499) (2,0.511) (4,0.545) (5,0.554) (6,0.560) (8,0.572) (10,0.576) (15,0.587) (20,0.595) (25,0.607) (30,0.621) (35,0.628) (40,0.635) (45,0.642) (50,0.649) (55,0.653) (60,0.661) (65,0.671) (70,0.679) (75,0.687) (80,0.701) (85,0.701) (90,0.713) (95,0.715) (100,0.716) (105,0.716) (110,0.718) (115,0.719) (120,0.720) (125,0.718) (130,0.720) (135,0.719) (140,0.711) (145,0.716) (150,0.716) (155,0.713) (160,0.718) (165,0.714) (170,0.712) (175,0.714) (180,0.711) (185,0.714) (190,0.711) (195,0.710) (200,0.709)
};
% film_nocoords
\addplot+[name path=film-nocoords-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.518) (4,0.529) (5,0.536) (6,0.552) (8,0.573) (10,0.579) (15,0.589) (20,0.613) (25,0.649) (30,0.695) (35,0.723) (40,0.743) (45,0.751) (50,0.755) (55,0.763) (60,0.763) (65,0.763) (70,0.757) (75,0.765) (80,0.760) (85,0.759) (90,0.759) (95,0.749) (100,0.745) (105,0.757) (110,0.750) (115,0.754) (120,0.755) (125,0.759) (130,0.757) (135,0.751) (140,0.748) (145,0.746) (150,0.742) (155,0.744) (160,0.745) (165,0.748) (170,0.739) (175,0.739) (180,0.738) (185,0.737) (190,0.730) (195,0.736) (200,0.734)
};
\addplot+[name path=film-nocoords-upper,draw=none,forget plot] coordinates {
(0,0.503) (2,0.519) (4,0.540) (5,0.552) (6,0.562) (8,0.578) (10,0.585) (15,0.598) (20,0.629) (25,0.687) (30,0.722) (35,0.745) (40,0.751) (45,0.766) (50,0.773) (55,0.770) (60,0.775) (65,0.778) (70,0.776) (75,0.777) (80,0.773) (85,0.772) (90,0.770) (95,0.778) (100,0.774) (105,0.773) (110,0.777) (115,0.780) (120,0.771) (125,0.775) (130,0.769) (135,0.770) (140,0.765) (145,0.772) (150,0.775) (155,0.769) (160,0.769) (165,0.770) (170,0.769) (175,0.769) (180,0.760) (185,0.765) (190,0.770) (195,0.758) (200,0.763)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-nocoords-lower and film-nocoords-upper];
\addplot coordinates {
(0,0.501) (2,0.519) (4,0.536) (5,0.542) (6,0.558) (8,0.575) (10,0.583) (15,0.594) (20,0.619) (25,0.663) (30,0.708) (35,0.736) (40,0.748) (45,0.757) (50,0.761) (55,0.765) (60,0.767) (65,0.769) (70,0.766) (75,0.770) (80,0.767) (85,0.764) (90,0.763) (95,0.762) (100,0.759) (105,0.766) (110,0.759) (115,0.766) (120,0.761) (125,0.765) (130,0.764) (135,0.758) (140,0.757) (145,0.759) (150,0.756) (155,0.757) (160,0.757) (165,0.757) (170,0.752) (175,0.754) (180,0.750) (185,0.752) (190,0.746) (195,0.748) (200,0.746)
};
\pgfplotsset{cycle list shift=3}
% mc_film_kernel
\addplot+[name path=mc-film-kernel-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.496) (4,0.500) (5,0.505) (6,0.504) (8,0.503) (10,0.502) (15,0.540) (20,0.558) (25,0.563) (30,0.580) (35,0.581) (40,0.586) (45,0.572) (50,0.573) (55,0.586) (60,0.606) (65,0.625) (70,0.629) (75,0.665) (80,0.676) (85,0.674) (90,0.674) (95,0.696) (100,0.714) (105,0.707) (110,0.696) (115,0.703) (120,0.708) (125,0.701) (130,0.722) (135,0.710) (140,0.715) (145,0.721) (150,0.710) (155,0.704) (160,0.726) (165,0.703) (170,0.713) (175,0.688) (180,0.677) (185,0.717) (190,0.717) (195,0.713) (200,0.711)
};
\addplot+[name path=mc-film-kernel-upper,draw=none,forget plot] coordinates {
(0,0.498) (2,0.502) (4,0.503) (5,0.528) (6,0.531) (8,0.560) (10,0.571) (15,0.595) (20,0.611) (25,0.620) (30,0.643) (35,0.687) (40,0.703) (45,0.730) (50,0.737) (55,0.756) (60,0.765) (65,0.765) (70,0.772) (75,0.776) (80,0.773) (85,0.771) (90,0.776) (95,0.772) (100,0.774) (105,0.765) (110,0.768) (115,0.771) (120,0.766) (125,0.764) (130,0.765) (135,0.758) (140,0.754) (145,0.766) (150,0.755) (155,0.764) (160,0.757) (165,0.751) (170,0.761) (175,0.759) (180,0.756) (185,0.758) (190,0.758) (195,0.746) (200,0.755)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-film-kernel-lower and mc-film-kernel-upper];
\addplot coordinates {
(0,0.498) (2,0.499) (4,0.502) (5,0.518) (6,0.517) (8,0.538) (10,0.545) (15,0.573) (20,0.589) (25,0.597) (30,0.619) (35,0.633) (40,0.644) (45,0.657) (50,0.666) (55,0.685) (60,0.699) (65,0.708) (70,0.715) (75,0.730) (80,0.736) (85,0.734) (90,0.736) (95,0.744) (100,0.748) (105,0.743) (110,0.743) (115,0.744) (120,0.745) (125,0.742) (130,0.750) (135,0.740) (140,0.740) (145,0.747) (150,0.740) (155,0.741) (160,0.745) (165,0.735) (170,0.740) (175,0.733) (180,0.727) (185,0.741) (190,0.741) (195,0.733) (200,0.737)
};
% cnn_lstm_early_film_kernel
\addplot+[name path=cnn-lstm-early-film-kernel-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.509) (4,0.533) (5,0.542) (6,0.548) (8,0.569) (10,0.573) (15,0.598) (20,0.617) (25,0.636) (30,0.671) (35,0.698) (40,0.710) (45,0.715) (50,0.720) (55,0.725) (60,0.731) (65,0.727) (70,0.731) (75,0.725) (80,0.720) (85,0.720) (90,0.715) (95,0.711) (100,0.710) (105,0.713) (110,0.708) (115,0.706) (120,0.705) (125,0.707) (130,0.700) (135,0.696) (140,0.695) (145,0.692) (150,0.692) (155,0.701) (160,0.696) (165,0.699) (170,0.699) (175,0.697) (180,0.698) (185,0.698) (190,0.702) (195,0.695) (200,0.687)
};
\addplot+[name path=cnn-lstm-early-film-kernel-upper,draw=none,forget plot] coordinates {
(0,0.498) (2,0.522) (4,0.554) (5,0.562) (6,0.566) (8,0.587) (10,0.592) (15,0.611) (20,0.650) (25,0.696) (30,0.715) (35,0.722) (40,0.734) (45,0.735) (50,0.743) (55,0.740) (60,0.741) (65,0.742) (70,0.741) (75,0.740) (80,0.734) (85,0.729) (90,0.721) (95,0.723) (100,0.719) (105,0.720) (110,0.717) (115,0.707) (120,0.709) (125,0.716) (130,0.711) (135,0.710) (140,0.700) (145,0.706) (150,0.702) (155,0.703) (160,0.708) (165,0.703) (170,0.709) (175,0.704) (180,0.708) (185,0.709) (190,0.707) (195,0.706) (200,0.707)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-early-film-kernel-lower and cnn-lstm-early-film-kernel-upper];
\addplot coordinates {
(0,0.498) (2,0.517) (4,0.543) (5,0.553) (6,0.559) (8,0.578) (10,0.584) (15,0.606) (20,0.632) (25,0.662) (30,0.690) (35,0.709) (40,0.723) (45,0.726) (50,0.731) (55,0.733) (60,0.735) (65,0.734) (70,0.735) (75,0.731) (80,0.727) (85,0.724) (90,0.718) (95,0.717) (100,0.713) (105,0.716) (110,0.714) (115,0.706) (120,0.707) (125,0.710) (130,0.705) (135,0.704) (140,0.698) (145,0.701) (150,0.698) (155,0.703) (160,0.701) (165,0.702) (170,0.702) (175,0.700) (180,0.703) (185,0.703) (190,0.704) (195,0.701) (200,0.698)
};
\legend{CNN-LSTM\textsuperscript{+},SAN\textsuperscript{+},RelNet\textsuperscript{--},MC\textsuperscript{+},FiLM\textsuperscript{--},MC*,CNN-LSTM*}


==> spatial-explicit-film.tex <==
% film
\addplot+[name path=film-lower,draw=none,forget plot] coordinates {
(0,0.490) (2,0.503) (4,0.522) (5,0.524) (6,0.521) (8,0.549) (10,0.552) (15,0.586) (20,0.602) (25,0.613) (30,0.677) (35,0.708) (40,0.745) (45,0.755) (50,0.763) (55,0.761) (60,0.773) (65,0.764) (70,0.767) (75,0.767) (80,0.765) (85,0.766) (90,0.766) (95,0.763) (100,0.760) (105,0.772) (110,0.770) (115,0.773) (120,0.762) (125,0.764) (130,0.766) (135,0.759) (140,0.762) (145,0.766) (150,0.756) (155,0.762) (160,0.760) (165,0.757) (170,0.763) (175,0.758) (180,0.751) (185,0.762) (190,0.745) (195,0.753) (200,0.751)
};
\addplot+[name path=film-upper,draw=none,forget plot] coordinates {
(0,0.502) (2,0.513) (4,0.531) (5,0.549) (6,0.551) (8,0.570) (10,0.583) (15,0.604) (20,0.625) (25,0.673) (30,0.709) (35,0.742) (40,0.758) (45,0.767) (50,0.767) (55,0.774) (60,0.780) (65,0.778) (70,0.782) (75,0.781) (80,0.781) (85,0.779) (90,0.777) (95,0.782) (100,0.777) (105,0.781) (110,0.776) (115,0.783) (120,0.772) (125,0.778) (130,0.778) (135,0.774) (140,0.775) (145,0.778) (150,0.773) (155,0.771) (160,0.766) (165,0.776) (170,0.768) (175,0.777) (180,0.771) (185,0.775) (190,0.768) (195,0.760) (200,0.763)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-lower and film-upper];
\addplot coordinates {
(0,0.497) (2,0.507) (4,0.528) (5,0.539) (6,0.540) (8,0.561) (10,0.568) (15,0.596) (20,0.615) (25,0.646) (30,0.697) (35,0.730) (40,0.751) (45,0.761) (50,0.765) (55,0.766) (60,0.775) (65,0.772) (70,0.773) (75,0.774) (80,0.771) (85,0.772) (90,0.770) (95,0.772) (100,0.770) (105,0.775) (110,0.772) (115,0.776) (120,0.768) (125,0.771) (130,0.773) (135,0.766) (140,0.767) (145,0.772) (150,0.765) (155,0.767) (160,0.763) (165,0.766) (170,0.765) (175,0.766) (180,0.760) (185,0.767) (190,0.755) (195,0.756) (200,0.759)
};
% film_nocoords
\addplot+[name path=film-nocoords-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.518) (4,0.529) (5,0.536) (6,0.552) (8,0.573) (10,0.579) (15,0.589) (20,0.613) (25,0.649) (30,0.695) (35,0.723) (40,0.743) (45,0.751) (50,0.755) (55,0.763) (60,0.763) (65,0.763) (70,0.757) (75,0.765) (80,0.760) (85,0.759) (90,0.759) (95,0.749) (100,0.745) (105,0.757) (110,0.750) (115,0.754) (120,0.755) (125,0.759) (130,0.757) (135,0.751) (140,0.748) (145,0.746) (150,0.742) (155,0.744) (160,0.745) (165,0.748) (170,0.739) (175,0.739) (180,0.738) (185,0.737) (190,0.730) (195,0.736) (200,0.734)
};
\addplot+[name path=film-nocoords-upper,draw=none,forget plot] coordinates {
(0,0.503) (2,0.519) (4,0.540) (5,0.552) (6,0.562) (8,0.578) (10,0.585) (15,0.598) (20,0.629) (25,0.687) (30,0.722) (35,0.745) (40,0.751) (45,0.766) (50,0.773) (55,0.770) (60,0.775) (65,0.778) (70,0.776) (75,0.777) (80,0.773) (85,0.772) (90,0.770) (95,0.778) (100,0.774) (105,0.773) (110,0.777) (115,0.780) (120,0.771) (125,0.775) (130,0.769) (135,0.770) (140,0.765) (145,0.772) (150,0.775) (155,0.769) (160,0.769) (165,0.770) (170,0.769) (175,0.769) (180,0.760) (185,0.765) (190,0.770) (195,0.758) (200,0.763)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-nocoords-lower and film-nocoords-upper];
\addplot coordinates {
(0,0.501) (2,0.519) (4,0.536) (5,0.542) (6,0.558) (8,0.575) (10,0.583) (15,0.594) (20,0.619) (25,0.663) (30,0.708) (35,0.736) (40,0.748) (45,0.757) (50,0.761) (55,0.765) (60,0.767) (65,0.769) (70,0.766) (75,0.770) (80,0.767) (85,0.764) (90,0.763) (95,0.762) (100,0.759) (105,0.766) (110,0.759) (115,0.766) (120,0.761) (125,0.765) (130,0.764) (135,0.758) (140,0.757) (145,0.759) (150,0.756) (155,0.757) (160,0.757) (165,0.757) (170,0.752) (175,0.754) (180,0.750) (185,0.752) (190,0.746) (195,0.748) (200,0.746)
};
% film_single
\addplot+[name path=film-single-lower,draw=none,forget plot] coordinates {
(0,0.495) (2,0.508) (4,0.538) (5,0.548) (6,0.551) (8,0.573) (10,0.581) (15,0.598) (20,0.608) (25,0.615) (30,0.633) (35,0.660) (40,0.699) (45,0.704) (50,0.724) (55,0.735) (60,0.742) (65,0.738) (70,0.746) (75,0.737) (80,0.737) (85,0.734) (90,0.736) (95,0.732) (100,0.727) (105,0.732) (110,0.731) (115,0.725) (120,0.718) (125,0.722) (130,0.725) (135,0.717) (140,0.719) (145,0.722) (150,0.708) (155,0.712) (160,0.714) (165,0.710) (170,0.719) (175,0.707) (180,0.712) (185,0.712) (190,0.710) (195,0.707) (200,0.714)
};
\addplot+[name path=film-single-upper,draw=none,forget plot] coordinates {
(0,0.514) (2,0.526) (4,0.547) (5,0.553) (6,0.566) (8,0.584) (10,0.587) (15,0.611) (20,0.617) (25,0.624) (30,0.669) (35,0.695) (40,0.714) (45,0.724) (50,0.738) (55,0.741) (60,0.747) (65,0.748) (70,0.750) (75,0.748) (80,0.746) (85,0.742) (90,0.745) (95,0.738) (100,0.734) (105,0.741) (110,0.739) (115,0.731) (120,0.731) (125,0.734) (130,0.727) (135,0.729) (140,0.730) (145,0.723) (150,0.728) (155,0.726) (160,0.723) (165,0.722) (170,0.727) (175,0.717) (180,0.722) (185,0.727) (190,0.722) (195,0.726) (200,0.721)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-single-lower and film-single-upper];
\addplot coordinates {
(0,0.502) (2,0.518) (4,0.542) (5,0.551) (6,0.560) (8,0.578) (10,0.584) (15,0.606) (20,0.612) (25,0.620) (30,0.651) (35,0.679) (40,0.704) (45,0.714) (50,0.730) (55,0.738) (60,0.744) (65,0.742) (70,0.747) (75,0.743) (80,0.742) (85,0.739) (90,0.739) (95,0.735) (100,0.731) (105,0.737) (110,0.735) (115,0.728) (120,0.726) (125,0.729) (130,0.727) (135,0.722) (140,0.725) (145,0.722) (150,0.720) (155,0.720) (160,0.718) (165,0.716) (170,0.723) (175,0.712) (180,0.718) (185,0.722) (190,0.718) (195,0.720) (200,0.718)
};
% film_nocoords_single
\addplot+[name path=film-nocoords-single-lower,draw=none,forget plot] coordinates {
(0,0.496) (2,0.507) (4,0.528) (5,0.547) (6,0.559) (8,0.559) (10,0.566) (15,0.598) (20,0.606) (25,0.615) (30,0.627) (35,0.651) (40,0.683) (45,0.693) (50,0.704) (55,0.709) (60,0.715) (65,0.709) (70,0.718) (75,0.712) (80,0.711) (85,0.710) (90,0.709) (95,0.706) (100,0.707) (105,0.709) (110,0.712) (115,0.695) (120,0.700) (125,0.707) (130,0.696) (135,0.701) (140,0.699) (145,0.697) (150,0.693) (155,0.693) (160,0.689) (165,0.689) (170,0.693) (175,0.700) (180,0.693) (185,0.693) (190,0.693) (195,0.693) (200,0.690)
};
\addplot+[name path=film-nocoords-single-upper,draw=none,forget plot] coordinates {
(0,0.510) (2,0.518) (4,0.541) (5,0.556) (6,0.565) (8,0.573) (10,0.579) (15,0.601) (20,0.613) (25,0.621) (30,0.643) (35,0.685) (40,0.696) (45,0.711) (50,0.726) (55,0.740) (60,0.737) (65,0.740) (70,0.746) (75,0.742) (80,0.743) (85,0.734) (90,0.735) (95,0.731) (100,0.731) (105,0.732) (110,0.729) (115,0.724) (120,0.723) (125,0.719) (130,0.726) (135,0.716) (140,0.707) (145,0.722) (150,0.726) (155,0.723) (160,0.714) (165,0.718) (170,0.720) (175,0.713) (180,0.719) (185,0.715) (190,0.726) (195,0.726) (200,0.712)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-nocoords-single-lower and film-nocoords-single-upper];
\addplot coordinates {
(0,0.502) (2,0.512) (4,0.533) (5,0.551) (6,0.562) (8,0.564) (10,0.573) (15,0.599) (20,0.609) (25,0.618) (30,0.633) (35,0.666) (40,0.689) (45,0.701) (50,0.712) (55,0.721) (60,0.724) (65,0.724) (70,0.730) (75,0.726) (80,0.728) (85,0.723) (90,0.724) (95,0.720) (100,0.717) (105,0.721) (110,0.722) (115,0.712) (120,0.714) (125,0.712) (130,0.715) (135,0.709) (140,0.703) (145,0.706) (150,0.709) (155,0.707) (160,0.705) (165,0.703) (170,0.707) (175,0.705) (180,0.705) (185,0.704) (190,0.709) (195,0.707) (200,0.704)
};
% film_kernel
\addplot+[name path=film-kernel-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.503) (4,0.520) (5,0.530) (6,0.527) (8,0.554) (10,0.568) (15,0.591) (20,0.598) (25,0.601) (30,0.615) (35,0.636) (40,0.647) (45,0.656) (50,0.656) (55,0.673) (60,0.711) (65,0.724) (70,0.737) (75,0.732) (80,0.739) (85,0.742) (90,0.746) (95,0.744) (100,0.741) (105,0.742) (110,0.739) (115,0.744) (120,0.735) (125,0.736) (130,0.734) (135,0.732) (140,0.737) (145,0.729) (150,0.738) (155,0.738) (160,0.732) (165,0.731) (170,0.733) (175,0.728) (180,0.734) (185,0.730) (190,0.728) (195,0.728) (200,0.729)
};
\addplot+[name path=film-kernel-upper,draw=none,forget plot] coordinates {
(0,0.498) (2,0.519) (4,0.528) (5,0.539) (6,0.539) (8,0.571) (10,0.572) (15,0.596) (20,0.603) (25,0.616) (30,0.637) (35,0.657) (40,0.689) (45,0.715) (50,0.731) (55,0.734) (60,0.742) (65,0.741) (70,0.746) (75,0.746) (80,0.746) (85,0.743) (90,0.747) (95,0.751) (100,0.745) (105,0.746) (110,0.746) (115,0.746) (120,0.743) (125,0.740) (130,0.737) (135,0.736) (140,0.740) (145,0.743) (150,0.739) (155,0.743) (160,0.740) (165,0.733) (170,0.737) (175,0.735) (180,0.739) (185,0.737) (190,0.737) (195,0.735) (200,0.735)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-kernel-lower and film-kernel-upper];
\addplot coordinates {
(0,0.498) (2,0.510) (4,0.525) (5,0.534) (6,0.532) (8,0.562) (10,0.569) (15,0.593) (20,0.600) (25,0.610) (30,0.629) (35,0.648) (40,0.675) (45,0.693) (50,0.703) (55,0.714) (60,0.730) (65,0.735) (70,0.742) (75,0.741) (80,0.743) (85,0.742) (90,0.746) (95,0.746) (100,0.743) (105,0.744) (110,0.742) (115,0.745) (120,0.739) (125,0.738) (130,0.736) (135,0.735) (140,0.738) (145,0.737) (150,0.738) (155,0.740) (160,0.737) (165,0.732) (170,0.735) (175,0.732) (180,0.736) (185,0.735) (190,0.731) (195,0.731) (200,0.732)
};
% film_nocoords_kernel
\addplot+[name path=film-nocoords-kernel-lower,draw=none,forget plot] coordinates {
(0,0.485) (2,0.503) (4,0.531) (5,0.528) (6,0.526) (8,0.560) (10,0.575) (15,0.589) (20,0.593) (25,0.606) (30,0.629) (35,0.648) (40,0.652) (45,0.656) (50,0.657) (55,0.659) (60,0.667) (65,0.666) (70,0.668) (75,0.667) (80,0.663) (85,0.665) (90,0.667) (95,0.668) (100,0.659) (105,0.666) (110,0.668) (115,0.659) (120,0.661) (125,0.659) (130,0.664) (135,0.657) (140,0.653) (145,0.661) (150,0.652) (155,0.660) (160,0.660) (165,0.650) (170,0.650) (175,0.652) (180,0.650) (185,0.658) (190,0.654) (195,0.650) (200,0.649)
};
\addplot+[name path=film-nocoords-kernel-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.521) (4,0.541) (5,0.550) (6,0.563) (8,0.568) (10,0.576) (15,0.595) (20,0.604) (25,0.630) (30,0.644) (35,0.651) (40,0.653) (45,0.665) (50,0.664) (55,0.666) (60,0.674) (65,0.671) (70,0.677) (75,0.678) (80,0.674) (85,0.676) (90,0.674) (95,0.668) (100,0.677) (105,0.674) (110,0.672) (115,0.674) (120,0.669) (125,0.668) (130,0.673) (135,0.665) (140,0.665) (145,0.667) (150,0.665) (155,0.672) (160,0.669) (165,0.668) (170,0.661) (175,0.664) (180,0.656) (185,0.662) (190,0.665) (195,0.656) (200,0.660)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-nocoords-kernel-lower and film-nocoords-kernel-upper];
\addplot coordinates {
(0,0.494) (2,0.515) (4,0.534) (5,0.539) (6,0.542) (8,0.563) (10,0.575) (15,0.592) (20,0.600) (25,0.618) (30,0.638) (35,0.649) (40,0.653) (45,0.661) (50,0.661) (55,0.662) (60,0.670) (65,0.668) (70,0.672) (75,0.672) (80,0.668) (85,0.672) (90,0.671) (95,0.668) (100,0.668) (105,0.671) (110,0.671) (115,0.666) (120,0.665) (125,0.665) (130,0.669) (135,0.660) (140,0.659) (145,0.663) (150,0.660) (155,0.665) (160,0.664) (165,0.657) (170,0.654) (175,0.657) (180,0.653) (185,0.659) (190,0.658) (195,0.653) (200,0.654)
};
\legend{FiLM,--coords,--layers,--layers --coords,--convs,--coords --convs}


==> spatial-explicit-mc.tex <==
% mc
\addplot+[name path=mc-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.510) (4,0.531) (5,0.543) (6,0.542) (8,0.544) (10,0.544) (15,0.568) (20,0.586) (25,0.602) (30,0.614) (35,0.617) (40,0.624) (45,0.627) (50,0.644) (55,0.645) (60,0.649) (65,0.646) (70,0.651) (75,0.651) (80,0.655) (85,0.650) (90,0.651) (95,0.655) (100,0.650) (105,0.656) (110,0.649) (115,0.653) (120,0.651) (125,0.652) (130,0.650) (135,0.650) (140,0.647) (145,0.650) (150,0.643) (155,0.647) (160,0.648) (165,0.646) (170,0.649) (175,0.644) (180,0.647) (185,0.644) (190,0.641) (195,0.645) (200,0.641)
};
\addplot+[name path=mc-upper,draw=none,forget plot] coordinates {
(0,0.499) (2,0.530) (4,0.538) (5,0.552) (6,0.553) (8,0.565) (10,0.579) (15,0.588) (20,0.607) (25,0.618) (30,0.628) (35,0.629) (40,0.641) (45,0.642) (50,0.657) (55,0.653) (60,0.661) (65,0.657) (70,0.661) (75,0.659) (80,0.665) (85,0.663) (90,0.667) (95,0.660) (100,0.662) (105,0.669) (110,0.663) (115,0.671) (120,0.666) (125,0.667) (130,0.665) (135,0.659) (140,0.656) (145,0.655) (150,0.662) (155,0.659) (160,0.659) (165,0.656) (170,0.654) (175,0.654) (180,0.656) (185,0.657) (190,0.650) (195,0.649) (200,0.656)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-lower and mc-upper];
\addplot coordinates {
(0,0.498) (2,0.520) (4,0.535) (5,0.546) (6,0.548) (8,0.557) (10,0.566) (15,0.581) (20,0.600) (25,0.611) (30,0.623) (35,0.624) (40,0.634) (45,0.636) (50,0.649) (55,0.650) (60,0.656) (65,0.652) (70,0.657) (75,0.655) (80,0.659) (85,0.655) (90,0.656) (95,0.657) (100,0.654) (105,0.661) (110,0.657) (115,0.659) (120,0.657) (125,0.658) (130,0.658) (135,0.653) (140,0.651) (145,0.652) (150,0.652) (155,0.654) (160,0.652) (165,0.651) (170,0.651) (175,0.650) (180,0.652) (185,0.650) (190,0.645) (195,0.647) (200,0.647)
};
% mc_coords
\addplot+[name path=mc-coords-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.503) (4,0.537) (5,0.545) (6,0.552) (8,0.565) (10,0.575) (15,0.580) (20,0.591) (25,0.597) (30,0.615) (35,0.626) (40,0.634) (45,0.641) (50,0.645) (55,0.647) (60,0.652) (65,0.660) (70,0.651) (75,0.654) (80,0.666) (85,0.668) (90,0.686) (95,0.691) (100,0.698) (105,0.696) (110,0.701) (115,0.702) (120,0.702) (125,0.701) (130,0.705) (135,0.700) (140,0.702) (145,0.699) (150,0.700) (155,0.699) (160,0.704) (165,0.699) (170,0.696) (175,0.697) (180,0.694) (185,0.699) (190,0.689) (195,0.697) (200,0.695)
};
\addplot+[name path=mc-coords-upper,draw=none,forget plot] coordinates {
(0,0.502) (2,0.520) (4,0.554) (5,0.565) (6,0.568) (8,0.578) (10,0.577) (15,0.592) (20,0.601) (25,0.615) (30,0.626) (35,0.630) (40,0.636) (45,0.644) (50,0.653) (55,0.657) (60,0.672) (65,0.688) (70,0.698) (75,0.708) (80,0.722) (85,0.720) (90,0.727) (95,0.729) (100,0.725) (105,0.727) (110,0.731) (115,0.728) (120,0.729) (125,0.728) (130,0.729) (135,0.730) (140,0.718) (145,0.727) (150,0.725) (155,0.722) (160,0.725) (165,0.722) (170,0.722) (175,0.723) (180,0.721) (185,0.723) (190,0.723) (195,0.720) (200,0.718)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-coords-lower and mc-coords-upper];
\addplot coordinates {
(0,0.499) (2,0.511) (4,0.545) (5,0.554) (6,0.560) (8,0.572) (10,0.576) (15,0.587) (20,0.595) (25,0.607) (30,0.621) (35,0.628) (40,0.635) (45,0.642) (50,0.649) (55,0.653) (60,0.661) (65,0.671) (70,0.679) (75,0.687) (80,0.701) (85,0.701) (90,0.713) (95,0.715) (100,0.716) (105,0.716) (110,0.718) (115,0.719) (120,0.720) (125,0.718) (130,0.720) (135,0.719) (140,0.711) (145,0.716) (150,0.716) (155,0.713) (160,0.718) (165,0.714) (170,0.712) (175,0.714) (180,0.711) (185,0.714) (190,0.711) (195,0.710) (200,0.709)
};
% mc_film
\addplot+[name path=mc-film-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.509) (4,0.535) (5,0.537) (6,0.563) (8,0.584) (10,0.596) (15,0.611) (20,0.628) (25,0.645) (30,0.661) (35,0.661) (40,0.667) (45,0.666) (50,0.677) (55,0.675) (60,0.683) (65,0.684) (70,0.682) (75,0.683) (80,0.681) (85,0.684) (90,0.687) (95,0.685) (100,0.685) (105,0.684) (110,0.688) (115,0.684) (120,0.676) (125,0.686) (130,0.680) (135,0.679) (140,0.676) (145,0.680) (150,0.672) (155,0.676) (160,0.674) (165,0.671) (170,0.675) (175,0.669) (180,0.674) (185,0.673) (190,0.666) (195,0.665) (200,0.663)
};
\addplot+[name path=mc-film-upper,draw=none,forget plot] coordinates {
(0,0.502) (2,0.519) (4,0.539) (5,0.558) (6,0.571) (8,0.588) (10,0.604) (15,0.624) (20,0.636) (25,0.651) (30,0.664) (35,0.675) (40,0.680) (45,0.685) (50,0.689) (55,0.698) (60,0.697) (65,0.700) (70,0.693) (75,0.695) (80,0.693) (85,0.694) (90,0.694) (95,0.688) (100,0.688) (105,0.692) (110,0.690) (115,0.693) (120,0.687) (125,0.687) (130,0.689) (135,0.683) (140,0.679) (145,0.682) (150,0.681) (155,0.686) (160,0.685) (165,0.683) (170,0.688) (175,0.675) (180,0.680) (185,0.682) (190,0.679) (195,0.680) (200,0.673)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-film-lower and mc-film-upper];
\addplot coordinates {
(0,0.501) (2,0.513) (4,0.537) (5,0.548) (6,0.567) (8,0.585) (10,0.601) (15,0.617) (20,0.631) (25,0.647) (30,0.662) (35,0.669) (40,0.672) (45,0.675) (50,0.682) (55,0.685) (60,0.689) (65,0.690) (70,0.688) (75,0.689) (80,0.686) (85,0.687) (90,0.691) (95,0.687) (100,0.687) (105,0.688) (110,0.689) (115,0.689) (120,0.682) (125,0.687) (130,0.684) (135,0.681) (140,0.678) (145,0.681) (150,0.676) (155,0.679) (160,0.679) (165,0.677) (170,0.681) (175,0.673) (180,0.677) (185,0.677) (190,0.672) (195,0.671) (200,0.669)
};
% mc_kernel
\addplot+[name path=mc-kernel-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.493) (4,0.502) (5,0.500) (6,0.502) (8,0.496) (10,0.517) (15,0.559) (20,0.554) (25,0.576) (30,0.583) (35,0.580) (40,0.577) (45,0.589) (50,0.583) (55,0.587) (60,0.593) (65,0.594) (70,0.592) (75,0.592) (80,0.586) (85,0.583) (90,0.590) (95,0.591) (100,0.594) (105,0.601) (110,0.617) (115,0.583) (120,0.601) (125,0.660) (130,0.662) (135,0.647) (140,0.664) (145,0.551) (150,0.672) (155,0.602) (160,0.661) (165,0.621) (170,0.689) (175,0.615) (180,0.629) (185,0.615) (190,0.672) (195,0.684) (200,0.682)
};
\addplot+[name path=mc-kernel-upper,draw=none,forget plot] coordinates {
(0,0.502) (2,0.500) (4,0.517) (5,0.519) (6,0.527) (8,0.545) (10,0.551) (15,0.567) (20,0.574) (25,0.592) (30,0.593) (35,0.596) (40,0.602) (45,0.590) (50,0.591) (55,0.600) (60,0.604) (65,0.608) (70,0.621) (75,0.618) (80,0.657) (85,0.658) (90,0.663) (95,0.689) (100,0.711) (105,0.702) (110,0.716) (115,0.702) (120,0.726) (125,0.715) (130,0.717) (135,0.725) (140,0.724) (145,0.708) (150,0.721) (155,0.723) (160,0.707) (165,0.703) (170,0.708) (175,0.712) (180,0.708) (185,0.716) (190,0.724) (195,0.711) (200,0.710)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-kernel-lower and mc-kernel-upper];
\addplot coordinates {
(0,0.501) (2,0.496) (4,0.507) (5,0.508) (6,0.510) (8,0.517) (10,0.534) (15,0.563) (20,0.567) (25,0.583) (30,0.586) (35,0.589) (40,0.588) (45,0.590) (50,0.587) (55,0.592) (60,0.600) (65,0.601) (70,0.605) (75,0.609) (80,0.620) (85,0.629) (90,0.637) (95,0.651) (100,0.668) (105,0.659) (110,0.679) (115,0.656) (120,0.671) (125,0.691) (130,0.696) (135,0.691) (140,0.698) (145,0.653) (150,0.699) (155,0.665) (160,0.689) (165,0.675) (170,0.701) (175,0.675) (180,0.680) (185,0.678) (190,0.701) (195,0.697) (200,0.699)
};
% mc_film_kernel
\addplot+[name path=mc-film-kernel-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.496) (4,0.500) (5,0.505) (6,0.504) (8,0.503) (10,0.502) (15,0.540) (20,0.558) (25,0.563) (30,0.580) (35,0.581) (40,0.586) (45,0.572) (50,0.573) (55,0.586) (60,0.606) (65,0.625) (70,0.629) (75,0.665) (80,0.676) (85,0.674) (90,0.674) (95,0.696) (100,0.714) (105,0.707) (110,0.696) (115,0.703) (120,0.708) (125,0.701) (130,0.722) (135,0.710) (140,0.715) (145,0.721) (150,0.710) (155,0.704) (160,0.726) (165,0.703) (170,0.713) (175,0.688) (180,0.677) (185,0.717) (190,0.717) (195,0.713) (200,0.711)
};
\addplot+[name path=mc-film-kernel-upper,draw=none,forget plot] coordinates {
(0,0.498) (2,0.502) (4,0.503) (5,0.528) (6,0.531) (8,0.560) (10,0.571) (15,0.595) (20,0.611) (25,0.620) (30,0.643) (35,0.687) (40,0.703) (45,0.730) (50,0.737) (55,0.756) (60,0.765) (65,0.765) (70,0.772) (75,0.776) (80,0.773) (85,0.771) (90,0.776) (95,0.772) (100,0.774) (105,0.765) (110,0.768) (115,0.771) (120,0.766) (125,0.764) (130,0.765) (135,0.758) (140,0.754) (145,0.766) (150,0.755) (155,0.764) (160,0.757) (165,0.751) (170,0.761) (175,0.759) (180,0.756) (185,0.758) (190,0.758) (195,0.746) (200,0.755)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-film-kernel-lower and mc-film-kernel-upper];
\addplot coordinates {
(0,0.498) (2,0.499) (4,0.502) (5,0.518) (6,0.517) (8,0.538) (10,0.545) (15,0.573) (20,0.589) (25,0.597) (30,0.619) (35,0.633) (40,0.644) (45,0.657) (50,0.666) (55,0.685) (60,0.699) (65,0.708) (70,0.715) (75,0.730) (80,0.736) (85,0.734) (90,0.736) (95,0.744) (100,0.748) (105,0.743) (110,0.743) (115,0.744) (120,0.745) (125,0.742) (130,0.750) (135,0.740) (140,0.740) (145,0.747) (150,0.740) (155,0.741) (160,0.745) (165,0.735) (170,0.740) (175,0.733) (180,0.727) (185,0.741) (190,0.741) (195,0.733) (200,0.737)
};
\legend{MC,+coords,+FiLM,+convs,+FiLM +convs}


==> spatial-explicit.tex <==
% cnn
\addplot+[name path=cnn-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.503) (4,0.510) (5,0.504) (6,0.505) (8,0.517) (10,0.512) (15,0.510) (20,0.520) (25,0.521) (30,0.519) (35,0.519) (40,0.523) (45,0.522) (50,0.526) (55,0.516) (60,0.526) (65,0.518) (70,0.518) (75,0.510) (80,0.513) (85,0.505) (90,0.505) (95,0.507) (100,0.502)
};
\addplot+[name path=cnn-upper,draw=none,forget plot] coordinates {
(0,0.502) (2,0.509) (4,0.515) (5,0.513) (6,0.513) (8,0.521) (10,0.524) (15,0.516) (20,0.531) (25,0.525) (30,0.523) (35,0.524) (40,0.526) (45,0.533) (50,0.526) (55,0.521) (60,0.531) (65,0.523) (70,0.527) (75,0.521) (80,0.520) (85,0.515) (90,0.517) (95,0.512) (100,0.517)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lower and cnn-upper];
\addplot coordinates {
(0,0.500) (2,0.505) (4,0.512) (5,0.510) (6,0.510) (8,0.519) (10,0.516) (15,0.514) (20,0.524) (25,0.523) (30,0.521) (35,0.522) (40,0.525) (45,0.527) (50,0.526) (55,0.519) (60,0.529) (65,0.519) (70,0.521) (75,0.516) (80,0.518) (85,0.510) (90,0.512) (95,0.509) (100,0.509)
};
% lstm
\addplot+[name path=lstm-lower,draw=none,forget plot] coordinates {
(0,0.497) (2,0.528) (4,0.541) (5,0.543) (6,0.553) (8,0.565) (10,0.560) (15,0.566) (20,0.573) (25,0.580) (30,0.585) (35,0.579) (40,0.585) (45,0.586) (50,0.578) (55,0.587) (60,0.588) (65,0.586) (70,0.584) (75,0.581) (80,0.581) (85,0.582) (90,0.576) (95,0.581) (100,0.577)
};
\addplot+[name path=lstm-upper,draw=none,forget plot] coordinates {
(0,0.506) (2,0.533) (4,0.555) (5,0.552) (6,0.559) (8,0.574) (10,0.571) (15,0.578) (20,0.581) (25,0.583) (30,0.590) (35,0.587) (40,0.590) (45,0.590) (50,0.588) (55,0.593) (60,0.591) (65,0.586) (70,0.592) (75,0.589) (80,0.583) (85,0.587) (90,0.585) (95,0.583) (100,0.580)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=lstm-lower and lstm-upper];
\addplot coordinates {
(0,0.502) (2,0.530) (4,0.548) (5,0.547) (6,0.555) (8,0.569) (10,0.566) (15,0.573) (20,0.578) (25,0.582) (30,0.588) (35,0.583) (40,0.587) (45,0.588) (50,0.584) (55,0.590) (60,0.590) (65,0.586) (70,0.587) (75,0.584) (80,0.582) (85,0.584) (90,0.581) (95,0.582) (100,0.578)
};
% cnn-lstm
\addplot+[name path=cnn-lstm-lower,draw=none,forget plot] coordinates {
(0,0.494) (2,0.513) (4,0.538) (5,0.547) (6,0.553) (8,0.578) (10,0.580) (15,0.589) (20,0.601) (25,0.609) (30,0.620) (35,0.622) (40,0.623) (45,0.625) (50,0.618) (55,0.624) (60,0.625) (65,0.619) (70,0.626) (75,0.621) (80,0.614) (85,0.615) (90,0.606) (95,0.604) (100,0.611) (105,0.618) (110,0.612) (115,0.608) (120,0.600) (125,0.609) (130,0.604) (135,0.602) (140,0.591) (145,0.603) (150,0.591) (155,0.597) (160,0.603) (165,0.589) (170,0.596) (175,0.593) (180,0.592) (185,0.593) (190,0.592) (195,0.593) (200,0.593)
};
\addplot+[name path=cnn-lstm-upper,draw=none,forget plot] coordinates {
(0,0.500) (2,0.526) (4,0.554) (5,0.553) (6,0.565) (8,0.585) (10,0.584) (15,0.606) (20,0.607) (25,0.614) (30,0.625) (35,0.624) (40,0.626) (45,0.633) (50,0.627) (55,0.630) (60,0.630) (65,0.629) (70,0.630) (75,0.623) (80,0.630) (85,0.621) (90,0.613) (95,0.614) (100,0.618) (105,0.628) (110,0.621) (115,0.630) (120,0.624) (125,0.625) (130,0.622) (135,0.617) (140,0.622) (145,0.619) (150,0.608) (155,0.617) (160,0.613) (165,0.604) (170,0.612) (175,0.605) (180,0.606) (185,0.612) (190,0.611) (195,0.611) (200,0.611)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-lower and cnn-lstm-upper];
\addplot coordinates {
(0,0.498) (2,0.520) (4,0.548) (5,0.550) (6,0.561) (8,0.581) (10,0.582) (15,0.597) (20,0.603) (25,0.611) (30,0.622) (35,0.623) (40,0.624) (45,0.629) (50,0.623) (55,0.626) (60,0.628) (65,0.624) (70,0.629) (75,0.622) (80,0.621) (85,0.619) (90,0.609) (95,0.609) (100,0.613) (105,0.622) (110,0.617) (115,0.618) (120,0.610) (125,0.616) (130,0.613) (135,0.610) (140,0.608) (145,0.611) (150,0.600) (155,0.605) (160,0.607) (165,0.595) (170,0.602) (175,0.600) (180,0.600) (185,0.601) (190,0.599) (195,0.601) (200,0.601)
};
% sa
\addplot+[name path=sa-lower,draw=none,forget plot] coordinates {
(0,0.493) (2,0.505) (4,0.508) (5,0.530) (6,0.539) (8,0.545) (10,0.541) (15,0.562) (20,0.579) (25,0.584) (30,0.600) (35,0.604) (40,0.613) (45,0.620) (50,0.621) (55,0.628) (60,0.633) (65,0.637) (70,0.643) (75,0.638) (80,0.646) (85,0.649) (90,0.641) (95,0.642) (100,0.631) (105,0.644) (110,0.640) (115,0.643) (120,0.637) (125,0.638) (130,0.632) (135,0.636) (140,0.633) (145,0.624) (150,0.622) (155,0.628) (160,0.622) (165,0.615) (170,0.618) (175,0.620) (180,0.622) (185,0.618) (190,0.618) (195,0.611) (200,0.614)
};
\addplot+[name path=sa-upper,draw=none,forget plot] coordinates {
(0,0.504) (2,0.518) (4,0.533) (5,0.554) (6,0.565) (8,0.578) (10,0.569) (15,0.586) (20,0.590) (25,0.601) (30,0.614) (35,0.621) (40,0.628) (45,0.631) (50,0.636) (55,0.644) (60,0.646) (65,0.645) (70,0.649) (75,0.646) (80,0.649) (85,0.651) (90,0.647) (95,0.647) (100,0.640) (105,0.646) (110,0.645) (115,0.647) (120,0.646) (125,0.640) (130,0.637) (135,0.639) (140,0.637) (145,0.635) (150,0.631) (155,0.634) (160,0.639) (165,0.622) (170,0.629) (175,0.626) (180,0.623) (185,0.622) (190,0.619) (195,0.620) (200,0.617)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=sa-lower and sa-upper];
\addplot coordinates {
(0,0.499) (2,0.513) (4,0.519) (5,0.540) (6,0.554) (8,0.559) (10,0.554) (15,0.574) (20,0.586) (25,0.593) (30,0.609) (35,0.612) (40,0.619) (45,0.624) (50,0.627) (55,0.634) (60,0.640) (65,0.641) (70,0.646) (75,0.642) (80,0.648) (85,0.650) (90,0.645) (95,0.644) (100,0.636) (105,0.645) (110,0.642) (115,0.646) (120,0.642) (125,0.640) (130,0.634) (135,0.638) (140,0.636) (145,0.629) (150,0.627) (155,0.630) (160,0.630) (165,0.619) (170,0.625) (175,0.623) (180,0.623) (185,0.620) (190,0.619) (195,0.616) (200,0.616)
};
% rel
\addplot+[name path=rel-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.502) (4,0.513) (5,0.515) (6,0.535) (8,0.548) (10,0.552) (15,0.568) (20,0.579) (25,0.586) (30,0.598) (35,0.608) (40,0.617) (45,0.625) (50,0.632) (55,0.640) (60,0.643) (65,0.646) (70,0.660) (75,0.687) (80,0.700) (85,0.710) (90,0.719) (95,0.724) (100,0.726) (105,0.731) (110,0.730) (115,0.734) (120,0.736) (125,0.738) (130,0.741) (135,0.738) (140,0.732) (145,0.739) (150,0.737) (155,0.741) (160,0.739) (165,0.738) (170,0.740) (175,0.734) (180,0.741) (185,0.737) (190,0.739) (195,0.737) (200,0.735)
};
\addplot+[name path=rel-upper,draw=none,forget plot] coordinates {
(0,0.502) (2,0.504) (4,0.530) (5,0.536) (6,0.556) (8,0.572) (10,0.573) (15,0.584) (20,0.596) (25,0.607) (30,0.620) (35,0.634) (40,0.637) (45,0.642) (50,0.654) (55,0.661) (60,0.680) (65,0.690) (70,0.701) (75,0.708) (80,0.716) (85,0.723) (90,0.728) (95,0.726) (100,0.729) (105,0.732) (110,0.737) (115,0.738) (120,0.739) (125,0.740) (130,0.741) (135,0.739) (140,0.737) (145,0.741) (150,0.744) (155,0.745) (160,0.742) (165,0.740) (170,0.742) (175,0.745) (180,0.745) (185,0.741) (190,0.745) (195,0.741) (200,0.744)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=rel-lower and rel-upper];
\addplot coordinates {
(0,0.500) (2,0.503) (4,0.522) (5,0.526) (6,0.544) (8,0.563) (10,0.565) (15,0.576) (20,0.586) (25,0.594) (30,0.607) (35,0.619) (40,0.625) (45,0.636) (50,0.640) (55,0.650) (60,0.658) (65,0.670) (70,0.685) (75,0.696) (80,0.708) (85,0.716) (90,0.724) (95,0.725) (100,0.728) (105,0.731) (110,0.734) (115,0.736) (120,0.737) (125,0.739) (130,0.741) (135,0.739) (140,0.735) (145,0.740) (150,0.741) (155,0.743) (160,0.741) (165,0.739) (170,0.741) (175,0.739) (180,0.743) (185,0.739) (190,0.743) (195,0.739) (200,0.738)
};
% mc
\addplot+[name path=mc-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.510) (4,0.531) (5,0.543) (6,0.542) (8,0.544) (10,0.544) (15,0.568) (20,0.586) (25,0.602) (30,0.614) (35,0.617) (40,0.624) (45,0.627) (50,0.644) (55,0.645) (60,0.649) (65,0.646) (70,0.651) (75,0.651) (80,0.655) (85,0.650) (90,0.651) (95,0.655) (100,0.650) (105,0.656) (110,0.649) (115,0.653) (120,0.651) (125,0.652) (130,0.650) (135,0.650) (140,0.647) (145,0.650) (150,0.643) (155,0.647) (160,0.648) (165,0.646) (170,0.649) (175,0.644) (180,0.647) (185,0.644) (190,0.641) (195,0.645) (200,0.641)
};
\addplot+[name path=mc-upper,draw=none,forget plot] coordinates {
(0,0.499) (2,0.530) (4,0.538) (5,0.552) (6,0.553) (8,0.565) (10,0.579) (15,0.588) (20,0.607) (25,0.618) (30,0.628) (35,0.629) (40,0.641) (45,0.642) (50,0.657) (55,0.653) (60,0.661) (65,0.657) (70,0.661) (75,0.659) (80,0.665) (85,0.663) (90,0.667) (95,0.660) (100,0.662) (105,0.669) (110,0.663) (115,0.671) (120,0.666) (125,0.667) (130,0.665) (135,0.659) (140,0.656) (145,0.655) (150,0.662) (155,0.659) (160,0.659) (165,0.656) (170,0.654) (175,0.654) (180,0.656) (185,0.657) (190,0.650) (195,0.649) (200,0.656)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-lower and mc-upper];
\addplot coordinates {
(0,0.498) (2,0.520) (4,0.535) (5,0.546) (6,0.548) (8,0.557) (10,0.566) (15,0.581) (20,0.600) (25,0.611) (30,0.623) (35,0.624) (40,0.634) (45,0.636) (50,0.649) (55,0.650) (60,0.656) (65,0.652) (70,0.657) (75,0.655) (80,0.659) (85,0.655) (90,0.656) (95,0.657) (100,0.654) (105,0.661) (110,0.657) (115,0.659) (120,0.657) (125,0.658) (130,0.658) (135,0.653) (140,0.651) (145,0.652) (150,0.652) (155,0.654) (160,0.652) (165,0.651) (170,0.651) (175,0.650) (180,0.652) (185,0.650) (190,0.645) (195,0.647) (200,0.647)
};
% film
\addplot+[name path=film-lower,draw=none,forget plot] coordinates {
(0,0.490) (2,0.503) (4,0.522) (5,0.524) (6,0.521) (8,0.549) (10,0.552) (15,0.586) (20,0.602) (25,0.613) (30,0.677) (35,0.708) (40,0.745) (45,0.755) (50,0.763) (55,0.761) (60,0.773) (65,0.764) (70,0.767) (75,0.767) (80,0.765) (85,0.766) (90,0.766) (95,0.763) (100,0.760) (105,0.772) (110,0.770) (115,0.773) (120,0.762) (125,0.764) (130,0.766) (135,0.759) (140,0.762) (145,0.766) (150,0.756) (155,0.762) (160,0.760) (165,0.757) (170,0.763) (175,0.758) (180,0.751) (185,0.762) (190,0.745) (195,0.753) (200,0.751)
};
\addplot+[name path=film-upper,draw=none,forget plot] coordinates {
(0,0.502) (2,0.513) (4,0.531) (5,0.549) (6,0.551) (8,0.570) (10,0.583) (15,0.604) (20,0.625) (25,0.673) (30,0.709) (35,0.742) (40,0.758) (45,0.767) (50,0.767) (55,0.774) (60,0.780) (65,0.778) (70,0.782) (75,0.781) (80,0.781) (85,0.779) (90,0.777) (95,0.782) (100,0.777) (105,0.781) (110,0.776) (115,0.783) (120,0.772) (125,0.778) (130,0.778) (135,0.774) (140,0.775) (145,0.778) (150,0.773) (155,0.771) (160,0.766) (165,0.776) (170,0.768) (175,0.777) (180,0.771) (185,0.775) (190,0.768) (195,0.760) (200,0.763)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-lower and film-upper];
\addplot coordinates {
(0,0.497) (2,0.507) (4,0.528) (5,0.539) (6,0.540) (8,0.561) (10,0.568) (15,0.596) (20,0.615) (25,0.646) (30,0.697) (35,0.730) (40,0.751) (45,0.761) (50,0.765) (55,0.766) (60,0.775) (65,0.772) (70,0.773) (75,0.774) (80,0.771) (85,0.772) (90,0.770) (95,0.772) (100,0.770) (105,0.775) (110,0.772) (115,0.776) (120,0.768) (125,0.771) (130,0.773) (135,0.766) (140,0.767) (145,0.772) (150,0.765) (155,0.767) (160,0.763) (165,0.766) (170,0.765) (175,0.766) (180,0.760) (185,0.767) (190,0.755) (195,0.756) (200,0.759)
};
\legend{CNN,LSTM,CNN-LSTM,SAN,RelNet,MC,FiLM}


==> spatial-superlative-cnnlstm.tex <==
% cnn_lstm
\addplot+[name path=cnn-lstm-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.588) (4,0.604) (5,0.611) (6,0.622) (8,0.642) (10,0.656) (15,0.670) (20,0.690) (25,0.707) (30,0.717) (35,0.720) (40,0.715) (45,0.724) (50,0.721) (55,0.714) (60,0.721) (65,0.719) (70,0.713) (75,0.715) (80,0.718) (85,0.709) (90,0.711) (95,0.708) (100,0.708) (105,0.712) (110,0.710) (115,0.699) (120,0.702) (125,0.702) (130,0.707) (135,0.709) (140,0.701) (145,0.699) (150,0.696) (155,0.698) (160,0.698) (165,0.695) (170,0.696) (175,0.700) (180,0.694) (185,0.695) (190,0.696) (195,0.689) (200,0.687)
};
\addplot+[name path=cnn-lstm-upper,draw=none,forget plot] coordinates {
(0,0.502) (2,0.593) (4,0.605) (5,0.613) (6,0.630) (8,0.644) (10,0.663) (15,0.679) (20,0.698) (25,0.713) (30,0.722) (35,0.724) (40,0.722) (45,0.729) (50,0.723) (55,0.723) (60,0.726) (65,0.722) (70,0.720) (75,0.719) (80,0.720) (85,0.715) (90,0.720) (95,0.714) (100,0.715) (105,0.728) (110,0.725) (115,0.725) (120,0.722) (125,0.718) (130,0.724) (135,0.714) (140,0.714) (145,0.718) (150,0.718) (155,0.716) (160,0.710) (165,0.708) (170,0.705) (175,0.704) (180,0.711) (185,0.704) (190,0.704) (195,0.701) (200,0.704)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-lower and cnn-lstm-upper];
\addplot coordinates {
(0,0.500) (2,0.590) (4,0.604) (5,0.612) (6,0.625) (8,0.643) (10,0.659) (15,0.675) (20,0.693) (25,0.710) (30,0.720) (35,0.721) (40,0.720) (45,0.726) (50,0.722) (55,0.718) (60,0.723) (65,0.720) (70,0.717) (75,0.718) (80,0.719) (85,0.713) (90,0.717) (95,0.711) (100,0.710) (105,0.721) (110,0.720) (115,0.715) (120,0.714) (125,0.712) (130,0.718) (135,0.712) (140,0.709) (145,0.711) (150,0.708) (155,0.708) (160,0.706) (165,0.703) (170,0.701) (175,0.703) (180,0.705) (185,0.700) (190,0.701) (195,0.697) (200,0.696)
};
% cnn_lstm_early
\addplot+[name path=cnn-lstm-early-lower,draw=none,forget plot] coordinates {
(0,0.497) (2,0.586) (4,0.609) (5,0.610) (6,0.623) (8,0.637) (10,0.654) (15,0.662) (20,0.671) (25,0.685) (30,0.704) (35,0.710) (40,0.711) (45,0.719) (50,0.716) (55,0.713) (60,0.715) (65,0.711) (70,0.712) (75,0.713) (80,0.716) (85,0.715) (90,0.712) (95,0.712) (100,0.706) (105,0.709) (110,0.708) (115,0.704) (120,0.705) (125,0.704) (130,0.702) (135,0.705) (140,0.698) (145,0.701) (150,0.699) (155,0.692) (160,0.701) (165,0.696) (170,0.700) (175,0.698) (180,0.693) (185,0.690) (190,0.699) (195,0.694) (200,0.691)
};
\addplot+[name path=cnn-lstm-early-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.590) (4,0.611) (5,0.617) (6,0.637) (8,0.650) (10,0.656) (15,0.668) (20,0.689) (25,0.708) (30,0.714) (35,0.716) (40,0.714) (45,0.720) (50,0.719) (55,0.720) (60,0.722) (65,0.721) (70,0.718) (75,0.718) (80,0.720) (85,0.718) (90,0.717) (95,0.717) (100,0.709) (105,0.716) (110,0.717) (115,0.712) (120,0.708) (125,0.712) (130,0.710) (135,0.709) (140,0.703) (145,0.704) (150,0.704) (155,0.708) (160,0.704) (165,0.699) (170,0.704) (175,0.708) (180,0.698) (185,0.700) (190,0.705) (195,0.702) (200,0.700)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-early-lower and cnn-lstm-early-upper];
\addplot coordinates {
(0,0.499) (2,0.588) (4,0.610) (5,0.612) (6,0.629) (8,0.646) (10,0.655) (15,0.665) (20,0.681) (25,0.699) (30,0.711) (35,0.712) (40,0.712) (45,0.720) (50,0.717) (55,0.716) (60,0.718) (65,0.716) (70,0.715) (75,0.715) (80,0.718) (85,0.716) (90,0.715) (95,0.715) (100,0.707) (105,0.712) (110,0.711) (115,0.709) (120,0.707) (125,0.707) (130,0.706) (135,0.707) (140,0.701) (145,0.703) (150,0.702) (155,0.702) (160,0.703) (165,0.697) (170,0.702) (175,0.702) (180,0.696) (185,0.696) (190,0.701) (195,0.697) (200,0.697)
};
% cnn_lstm_coords
\addplot+[name path=cnn-lstm-coords-lower,draw=none,forget plot] coordinates {
(0,0.499) (2,0.589) (4,0.602) (5,0.613) (6,0.615) (8,0.648) (10,0.678) (15,0.697) (20,0.741) (25,0.767) (30,0.780) (35,0.786) (40,0.784) (45,0.780) (50,0.791) (55,0.790) (60,0.787) (65,0.791) (70,0.789) (75,0.791) (80,0.789) (85,0.782) (90,0.786) (95,0.787) (100,0.784) (105,0.791) (110,0.785) (115,0.789) (120,0.783) (125,0.778) (130,0.785) (135,0.785) (140,0.785) (145,0.779) (150,0.776) (155,0.780) (160,0.776) (165,0.777) (170,0.778) (175,0.780) (180,0.778) (185,0.770) (190,0.778) (195,0.772) (200,0.782)
};
\addplot+[name path=cnn-lstm-coords-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.592) (4,0.612) (5,0.619) (6,0.638) (8,0.654) (10,0.685) (15,0.708) (20,0.747) (25,0.774) (30,0.784) (35,0.789) (40,0.789) (45,0.792) (50,0.792) (55,0.792) (60,0.792) (65,0.793) (70,0.792) (75,0.793) (80,0.790) (85,0.784) (90,0.790) (95,0.791) (100,0.792) (105,0.798) (110,0.788) (115,0.791) (120,0.788) (125,0.787) (130,0.793) (135,0.789) (140,0.789) (145,0.786) (150,0.785) (155,0.786) (160,0.781) (165,0.781) (170,0.790) (175,0.783) (180,0.779) (185,0.779) (190,0.780) (195,0.787) (200,0.790)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-coords-lower and cnn-lstm-coords-upper];
\addplot coordinates {
(0,0.500) (2,0.590) (4,0.606) (5,0.616) (6,0.625) (8,0.651) (10,0.682) (15,0.703) (20,0.745) (25,0.770) (30,0.781) (35,0.787) (40,0.787) (45,0.787) (50,0.791) (55,0.791) (60,0.790) (65,0.792) (70,0.791) (75,0.792) (80,0.790) (85,0.783) (90,0.788) (95,0.788) (100,0.789) (105,0.793) (110,0.787) (115,0.790) (120,0.785) (125,0.783) (130,0.788) (135,0.788) (140,0.788) (145,0.782) (150,0.781) (155,0.783) (160,0.778) (165,0.778) (170,0.785) (175,0.781) (180,0.778) (185,0.773) (190,0.779) (195,0.779) (200,0.786)
};
% cnn_lstm_early_coords
\addplot+[name path=cnn-lstm-early-coords-lower,draw=none,forget plot] coordinates {
(0,0.499) (2,0.582) (4,0.603) (5,0.609) (6,0.616) (8,0.644) (10,0.669) (15,0.691) (20,0.708) (25,0.749) (30,0.762) (35,0.775) (40,0.780) (45,0.782) (50,0.785) (55,0.781) (60,0.785) (65,0.787) (70,0.783) (75,0.790) (80,0.789) (85,0.785) (90,0.787) (95,0.788) (100,0.782) (105,0.785) (110,0.785) (115,0.781) (120,0.781) (125,0.776) (130,0.785) (135,0.778) (140,0.781) (145,0.773) (150,0.778) (155,0.775) (160,0.778) (165,0.776) (170,0.768) (175,0.772) (180,0.775) (185,0.768) (190,0.776) (195,0.776) (200,0.772)
};
\addplot+[name path=cnn-lstm-early-coords-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.592) (4,0.611) (5,0.613) (6,0.627) (8,0.651) (10,0.675) (15,0.701) (20,0.728) (25,0.762) (30,0.778) (35,0.784) (40,0.786) (45,0.786) (50,0.789) (55,0.786) (60,0.788) (65,0.790) (70,0.789) (75,0.791) (80,0.793) (85,0.790) (90,0.792) (95,0.789) (100,0.790) (105,0.789) (110,0.792) (115,0.793) (120,0.787) (125,0.784) (130,0.790) (135,0.785) (140,0.791) (145,0.788) (150,0.782) (155,0.782) (160,0.787) (165,0.783) (170,0.784) (175,0.781) (180,0.784) (185,0.776) (190,0.783) (195,0.785) (200,0.782)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-early-coords-lower and cnn-lstm-early-coords-upper];
\addplot coordinates {
(0,0.500) (2,0.587) (4,0.608) (5,0.611) (6,0.623) (8,0.647) (10,0.672) (15,0.695) (20,0.719) (25,0.755) (30,0.771) (35,0.779) (40,0.783) (45,0.784) (50,0.787) (55,0.783) (60,0.786) (65,0.788) (70,0.787) (75,0.790) (80,0.790) (85,0.789) (90,0.789) (95,0.789) (100,0.786) (105,0.787) (110,0.788) (115,0.786) (120,0.784) (125,0.780) (130,0.787) (135,0.781) (140,0.786) (145,0.782) (150,0.780) (155,0.778) (160,0.783) (165,0.779) (170,0.778) (175,0.776) (180,0.779) (185,0.773) (190,0.780) (195,0.782) (200,0.779)
};
% cnn_lstm_film_kernel
\addplot+[name path=cnn-lstm-film-kernel-lower,draw=none,forget plot] coordinates {
(0,0.499) (2,0.590) (4,0.658) (5,0.716) (6,0.744) (8,0.765) (10,0.777) (15,0.785) (20,0.786) (25,0.793) (30,0.799) (35,0.799) (40,0.803) (45,0.801) (50,0.807) (55,0.809) (60,0.809) (65,0.809) (70,0.816) (75,0.814) (80,0.816) (85,0.813) (90,0.809) (95,0.816) (100,0.808) (105,0.810) (110,0.817) (115,0.808) (120,0.803) (125,0.811) (130,0.805) (135,0.809) (140,0.801) (145,0.802) (150,0.807) (155,0.805) (160,0.805) (165,0.808) (170,0.807) (175,0.800) (180,0.805) (185,0.801) (190,0.804) (195,0.806) (200,0.801)
};
\addplot+[name path=cnn-lstm-film-kernel-upper,draw=none,forget plot] coordinates {
(0,0.504) (2,0.595) (4,0.696) (5,0.729) (6,0.747) (8,0.771) (10,0.780) (15,0.786) (20,0.790) (25,0.802) (30,0.804) (35,0.808) (40,0.811) (45,0.816) (50,0.818) (55,0.820) (60,0.822) (65,0.822) (70,0.827) (75,0.822) (80,0.825) (85,0.822) (90,0.826) (95,0.826) (100,0.820) (105,0.823) (110,0.826) (115,0.822) (120,0.818) (125,0.818) (130,0.815) (135,0.816) (140,0.820) (145,0.810) (150,0.820) (155,0.816) (160,0.815) (165,0.820) (170,0.811) (175,0.819) (180,0.813) (185,0.810) (190,0.816) (195,0.819) (200,0.812)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-film-kernel-lower and cnn-lstm-film-kernel-upper];
\addplot coordinates {
(0,0.501) (2,0.592) (4,0.675) (5,0.722) (6,0.746) (8,0.768) (10,0.778) (15,0.786) (20,0.787) (25,0.797) (30,0.802) (35,0.804) (40,0.807) (45,0.811) (50,0.813) (55,0.815) (60,0.817) (65,0.817) (70,0.822) (75,0.818) (80,0.821) (85,0.818) (90,0.817) (95,0.821) (100,0.814) (105,0.816) (110,0.820) (115,0.814) (120,0.811) (125,0.814) (130,0.811) (135,0.812) (140,0.811) (145,0.808) (150,0.812) (155,0.811) (160,0.811) (165,0.812) (170,0.809) (175,0.810) (180,0.809) (185,0.807) (190,0.809) (195,0.811) (200,0.807)
};
% cnn_lstm_early_film_kernel
\addplot+[name path=cnn-lstm-early-film-kernel-lower,draw=none,forget plot] coordinates {
(0,0.497) (2,0.585) (4,0.761) (5,0.779) (6,0.788) (8,0.806) (10,0.807) (15,0.826) (20,0.865) (25,0.885) (30,0.902) (35,0.905) (40,0.912) (45,0.919) (50,0.927) (55,0.929) (60,0.925) (65,0.931) (70,0.930) (75,0.934) (80,0.933) (85,0.931) (90,0.934) (95,0.935) (100,0.933) (105,0.933) (110,0.933) (115,0.935) (120,0.936) (125,0.934) (130,0.935) (135,0.936) (140,0.937) (145,0.936) (150,0.939) (155,0.940) (160,0.938) (165,0.939) (170,0.936) (175,0.939) (180,0.939) (185,0.939) (190,0.939) (195,0.939) (200,0.941)
};
\addplot+[name path=cnn-lstm-early-film-kernel-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.604) (4,0.765) (5,0.784) (6,0.791) (8,0.807) (10,0.811) (15,0.845) (20,0.878) (25,0.895) (30,0.911) (35,0.915) (40,0.925) (45,0.926) (50,0.929) (55,0.931) (60,0.932) (65,0.932) (70,0.936) (75,0.935) (80,0.935) (85,0.933) (90,0.936) (95,0.935) (100,0.935) (105,0.936) (110,0.940) (115,0.937) (120,0.939) (125,0.935) (130,0.940) (135,0.939) (140,0.939) (145,0.938) (150,0.940) (155,0.942) (160,0.939) (165,0.942) (170,0.942) (175,0.942) (180,0.942) (185,0.943) (190,0.941) (195,0.945) (200,0.943)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-early-film-kernel-lower and cnn-lstm-early-film-kernel-upper];
\addplot coordinates {
(0,0.499) (2,0.593) (4,0.762) (5,0.781) (6,0.790) (8,0.806) (10,0.808) (15,0.838) (20,0.871) (25,0.889) (30,0.906) (35,0.909) (40,0.919) (45,0.923) (50,0.928) (55,0.930) (60,0.929) (65,0.932) (70,0.933) (75,0.935) (80,0.934) (85,0.932) (90,0.935) (95,0.935) (100,0.934) (105,0.935) (110,0.937) (115,0.936) (120,0.938) (125,0.935) (130,0.938) (135,0.938) (140,0.938) (145,0.937) (150,0.939) (155,0.941) (160,0.939) (165,0.940) (170,0.940) (175,0.940) (180,0.941) (185,0.941) (190,0.940) (195,0.942) (200,0.942)
};


==> spatial-superlative-coords.tex <==
\pgfplotsset{cycle list shift=2}
% cnn-lstm
\addplot+[name path=cnn-lstm-coords-lower,draw=none,forget plot] coordinates {
(0,0.499) (2,0.589) (4,0.602) (5,0.613) (6,0.615) (8,0.648) (10,0.678) (15,0.697) (20,0.741) (25,0.767) (30,0.780) (35,0.786) (40,0.784) (45,0.780) (50,0.791) (55,0.790) (60,0.787) (65,0.791) (70,0.789) (75,0.791) (80,0.789) (85,0.782) (90,0.786) (95,0.787) (100,0.784) (105,0.791) (110,0.785) (115,0.789) (120,0.783) (125,0.778) (130,0.785) (135,0.785) (140,0.785) (145,0.779) (150,0.776) (155,0.780) (160,0.776) (165,0.777) (170,0.778) (175,0.780) (180,0.778) (185,0.770) (190,0.778) (195,0.772) (200,0.782)
};
\addplot+[name path=cnn-lstm-coords-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.592) (4,0.612) (5,0.619) (6,0.638) (8,0.654) (10,0.685) (15,0.708) (20,0.747) (25,0.774) (30,0.784) (35,0.789) (40,0.789) (45,0.792) (50,0.792) (55,0.792) (60,0.792) (65,0.793) (70,0.792) (75,0.793) (80,0.790) (85,0.784) (90,0.790) (95,0.791) (100,0.792) (105,0.798) (110,0.788) (115,0.791) (120,0.788) (125,0.787) (130,0.793) (135,0.789) (140,0.789) (145,0.786) (150,0.785) (155,0.786) (160,0.781) (165,0.781) (170,0.790) (175,0.783) (180,0.779) (185,0.779) (190,0.780) (195,0.787) (200,0.790)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-coords-lower and cnn-lstm-coords-upper];
\addplot coordinates {
(0,0.500) (2,0.590) (4,0.606) (5,0.616) (6,0.625) (8,0.651) (10,0.682) (15,0.703) (20,0.745) (25,0.770) (30,0.781) (35,0.787) (40,0.787) (45,0.787) (50,0.791) (55,0.791) (60,0.790) (65,0.792) (70,0.791) (75,0.792) (80,0.790) (85,0.783) (90,0.788) (95,0.788) (100,0.789) (105,0.793) (110,0.787) (115,0.790) (120,0.785) (125,0.783) (130,0.788) (135,0.788) (140,0.788) (145,0.782) (150,0.781) (155,0.783) (160,0.778) (165,0.778) (170,0.785) (175,0.781) (180,0.778) (185,0.773) (190,0.779) (195,0.779) (200,0.786)
};
% sa
\addplot+[name path=sa-coords-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.588) (4,0.600) (5,0.641) (6,0.654) (8,0.714) (10,0.761) (15,0.801) (20,0.810) (25,0.834) (30,0.869) (35,0.894) (40,0.904) (45,0.911) (50,0.910) (55,0.929) (60,0.934) (65,0.926) (70,0.943) (75,0.946) (80,0.949) (85,0.949) (90,0.954) (95,0.952) (100,0.954) (105,0.952) (110,0.956) (115,0.954) (120,0.954) (125,0.958) (130,0.955) (135,0.958) (140,0.957) (145,0.956) (150,0.961) (155,0.959) (160,0.957) (165,0.960) (170,0.960) (175,0.961) (180,0.961) (185,0.962) (190,0.963) (195,0.962) (200,0.959)
};
\addplot+[name path=sa-coords-upper,draw=none,forget plot] coordinates {
(0,0.503) (2,0.599) (4,0.633) (5,0.675) (6,0.719) (8,0.778) (10,0.794) (15,0.815) (20,0.834) (25,0.874) (30,0.886) (35,0.906) (40,0.916) (45,0.923) (50,0.928) (55,0.940) (60,0.940) (65,0.944) (70,0.945) (75,0.954) (80,0.952) (85,0.950) (90,0.957) (95,0.955) (100,0.959) (105,0.954) (110,0.956) (115,0.959) (120,0.955) (125,0.958) (130,0.960) (135,0.962) (140,0.963) (145,0.962) (150,0.963) (155,0.962) (160,0.962) (165,0.964) (170,0.964) (175,0.965) (180,0.963) (185,0.968) (190,0.965) (195,0.966) (200,0.966)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=sa-coords-lower and sa-coords-upper];
\addplot coordinates {
(0,0.500) (2,0.593) (4,0.617) (5,0.661) (6,0.696) (8,0.756) (10,0.781) (15,0.810) (20,0.825) (25,0.856) (30,0.880) (35,0.901) (40,0.911) (45,0.919) (50,0.921) (55,0.934) (60,0.938) (65,0.938) (70,0.944) (75,0.949) (80,0.951) (85,0.950) (90,0.955) (95,0.953) (100,0.956) (105,0.953) (110,0.956) (115,0.957) (120,0.955) (125,0.958) (130,0.957) (135,0.960) (140,0.960) (145,0.959) (150,0.962) (155,0.960) (160,0.960) (165,0.961) (170,0.962) (175,0.963) (180,0.962) (185,0.964) (190,0.963) (195,0.964) (200,0.963)
};
% rel
\addplot+[name path=rel-nocoords-lower,draw=none,forget plot] coordinates {
(0,0.499) (2,0.578) (4,0.608) (5,0.618) (6,0.615) (8,0.617) (10,0.633) (15,0.709) (20,0.717) (25,0.725) (30,0.739) (35,0.744) (40,0.755) (45,0.759) (50,0.773) (55,0.783) (60,0.793) (65,0.803) (70,0.809) (75,0.818) (80,0.817) (85,0.827) (90,0.831) (95,0.834) (100,0.830) (105,0.841) (110,0.846) (115,0.847) (120,0.845) (125,0.850) (130,0.852) (135,0.850) (140,0.849) (145,0.846) (150,0.852) (155,0.846) (160,0.854) (165,0.850) (170,0.847) (175,0.855) (180,0.849) (185,0.848) (190,0.853) (195,0.848) (200,0.850)
};
\addplot+[name path=rel-nocoords-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.595) (4,0.611) (5,0.622) (6,0.620) (8,0.631) (10,0.648) (15,0.710) (20,0.724) (25,0.731) (30,0.748) (35,0.750) (40,0.760) (45,0.763) (50,0.783) (55,0.797) (60,0.800) (65,0.810) (70,0.814) (75,0.831) (80,0.833) (85,0.834) (90,0.840) (95,0.843) (100,0.841) (105,0.844) (110,0.849) (115,0.852) (120,0.849) (125,0.853) (130,0.854) (135,0.854) (140,0.853) (145,0.863) (150,0.859) (155,0.861) (160,0.856) (165,0.856) (170,0.855) (175,0.858) (180,0.860) (185,0.859) (190,0.855) (195,0.857) (200,0.857)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=rel-nocoords-lower and rel-nocoords-upper];
\addplot coordinates {
(0,0.500) (2,0.587) (4,0.609) (5,0.620) (6,0.618) (8,0.626) (10,0.643) (15,0.709) (20,0.720) (25,0.729) (30,0.743) (35,0.746) (40,0.757) (45,0.761) (50,0.779) (55,0.791) (60,0.797) (65,0.807) (70,0.811) (75,0.824) (80,0.827) (85,0.830) (90,0.834) (95,0.839) (100,0.836) (105,0.843) (110,0.847) (115,0.849) (120,0.847) (125,0.852) (130,0.853) (135,0.853) (140,0.851) (145,0.854) (150,0.854) (155,0.853) (160,0.855) (165,0.854) (170,0.851) (175,0.857) (180,0.855) (185,0.855) (190,0.854) (195,0.852) (200,0.853)
};
% mc
\addplot+[name path=mc-coords-lower,draw=none,forget plot] coordinates {
(0,0.499) (2,0.594) (4,0.606) (5,0.615) (6,0.617) (8,0.638) (10,0.718) (15,0.787) (20,0.811) (25,0.823) (30,0.854) (35,0.884) (40,0.908) (45,0.920) (50,0.930) (55,0.945) (60,0.947) (65,0.955) (70,0.954) (75,0.958) (80,0.964) (85,0.966) (90,0.965) (95,0.967) (100,0.966) (105,0.967) (110,0.968) (115,0.966) (120,0.971) (125,0.971) (130,0.972) (135,0.971) (140,0.969) (145,0.969) (150,0.973) (155,0.972) (160,0.973) (165,0.974) (170,0.972) (175,0.975) (180,0.973) (185,0.975) (190,0.974) (195,0.975) (200,0.975)
};
\addplot+[name path=mc-coords-upper,draw=none,forget plot] coordinates {
(0,0.499) (2,0.597) (4,0.609) (5,0.621) (6,0.619) (8,0.649) (10,0.747) (15,0.795) (20,0.824) (25,0.837) (30,0.869) (35,0.902) (40,0.920) (45,0.931) (50,0.941) (55,0.949) (60,0.956) (65,0.960) (70,0.961) (75,0.966) (80,0.968) (85,0.969) (90,0.970) (95,0.971) (100,0.970) (105,0.971) (110,0.972) (115,0.971) (120,0.974) (125,0.974) (130,0.974) (135,0.973) (140,0.975) (145,0.974) (150,0.975) (155,0.977) (160,0.975) (165,0.976) (170,0.977) (175,0.976) (180,0.976) (185,0.976) (190,0.977) (195,0.978) (200,0.977)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-coords-lower and mc-coords-upper];
\addplot coordinates {
(0,0.499) (2,0.596) (4,0.608) (5,0.618) (6,0.618) (8,0.642) (10,0.730) (15,0.792) (20,0.817) (25,0.832) (30,0.862) (35,0.893) (40,0.913) (45,0.925) (50,0.934) (55,0.946) (60,0.951) (65,0.957) (70,0.957) (75,0.961) (80,0.966) (85,0.967) (90,0.968) (95,0.969) (100,0.968) (105,0.969) (110,0.970) (115,0.968) (120,0.972) (125,0.972) (130,0.973) (135,0.971) (140,0.972) (145,0.972) (150,0.974) (155,0.974) (160,0.973) (165,0.975) (170,0.975) (175,0.975) (180,0.975) (185,0.975) (190,0.976) (195,0.976) (200,0.976)
};
% film
\addplot+[name path=film-nocoords-lower,draw=none,forget plot] coordinates {
(0,0.499) (2,0.568) (4,0.596) (5,0.589) (6,0.731) (8,0.793) (10,0.808) (15,0.827) (20,0.877) (25,0.918) (30,0.931) (35,0.941) (40,0.949) (45,0.949) (50,0.955) (55,0.962) (60,0.966) (65,0.964) (70,0.964) (75,0.970) (80,0.968) (85,0.971) (90,0.972) (95,0.972) (100,0.970) (105,0.972) (110,0.974) (115,0.972) (120,0.971) (125,0.976) (130,0.977) (135,0.975) (140,0.976) (145,0.977) (150,0.977) (155,0.977) (160,0.979) (165,0.979) (170,0.977) (175,0.978) (180,0.980) (185,0.979) (190,0.978) (195,0.979) (200,0.980)
};
\addplot+[name path=film-nocoords-upper,draw=none,forget plot] coordinates {
(0,0.502) (2,0.583) (4,0.606) (5,0.660) (6,0.764) (8,0.796) (10,0.816) (15,0.846) (20,0.898) (25,0.925) (30,0.938) (35,0.948) (40,0.958) (45,0.959) (50,0.964) (55,0.965) (60,0.968) (65,0.967) (70,0.971) (75,0.971) (80,0.972) (85,0.973) (90,0.977) (95,0.976) (100,0.974) (105,0.974) (110,0.976) (115,0.974) (120,0.978) (125,0.977) (130,0.979) (135,0.977) (140,0.980) (145,0.981) (150,0.980) (155,0.981) (160,0.980) (165,0.981) (170,0.981) (175,0.981) (180,0.984) (185,0.983) (190,0.982) (195,0.984) (200,0.983)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-nocoords-lower and film-nocoords-upper];
\addplot coordinates {
(0,0.501) (2,0.574) (4,0.601) (5,0.631) (6,0.752) (8,0.794) (10,0.811) (15,0.835) (20,0.887) (25,0.921) (30,0.935) (35,0.943) (40,0.954) (45,0.954) (50,0.960) (55,0.964) (60,0.967) (65,0.966) (70,0.968) (75,0.970) (80,0.970) (85,0.972) (90,0.974) (95,0.974) (100,0.973) (105,0.973) (110,0.975) (115,0.973) (120,0.975) (125,0.976) (130,0.978) (135,0.977) (140,0.978) (145,0.979) (150,0.979) (155,0.980) (160,0.980) (165,0.980) (170,0.980) (175,0.980) (180,0.982) (185,0.981) (190,0.980) (195,0.981) (200,0.982)
};
\pgfplotsset{cycle list shift=3}
% mc_film_kernel
\addplot+[name path=mc-film-kernel-lower,draw=none,forget plot] coordinates {
(0,0.499) (2,0.576) (4,0.605) (5,0.616) (6,0.679) (8,0.788) (10,0.810) (15,0.833) (20,0.863) (25,0.897) (30,0.912) (35,0.913) (40,0.932) (45,0.932) (50,0.950) (55,0.948) (60,0.955) (65,0.953) (70,0.952) (75,0.955) (80,0.955) (85,0.955) (90,0.956) (95,0.957) (100,0.958) (105,0.960) (110,0.961) (115,0.964) (120,0.960) (125,0.961) (130,0.961) (135,0.962) (140,0.961) (145,0.959) (150,0.964) (155,0.965) (160,0.961) (165,0.961) (170,0.960) (175,0.964) (180,0.964) (185,0.962) (190,0.961) (195,0.967) (200,0.964)
};
\addplot+[name path=mc-film-kernel-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.595) (4,0.612) (5,0.661) (6,0.760) (8,0.800) (10,0.812) (15,0.836) (20,0.883) (25,0.908) (30,0.924) (35,0.934) (40,0.944) (45,0.948) (50,0.952) (55,0.956) (60,0.959) (65,0.956) (70,0.957) (75,0.959) (80,0.960) (85,0.962) (90,0.962) (95,0.964) (100,0.962) (105,0.963) (110,0.964) (115,0.965) (120,0.962) (125,0.965) (130,0.966) (135,0.965) (140,0.967) (145,0.970) (150,0.967) (155,0.967) (160,0.972) (165,0.969) (170,0.969) (175,0.969) (180,0.972) (185,0.971) (190,0.966) (195,0.969) (200,0.972)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-film-kernel-lower and mc-film-kernel-upper];
\addplot coordinates {
(0,0.500) (2,0.587) (4,0.608) (5,0.635) (6,0.712) (8,0.796) (10,0.811) (15,0.835) (20,0.875) (25,0.902) (30,0.918) (35,0.920) (40,0.938) (45,0.943) (50,0.951) (55,0.952) (60,0.957) (65,0.955) (70,0.955) (75,0.957) (80,0.958) (85,0.960) (90,0.959) (95,0.961) (100,0.960) (105,0.962) (110,0.963) (115,0.964) (120,0.961) (125,0.964) (130,0.964) (135,0.964) (140,0.964) (145,0.964) (150,0.966) (155,0.966) (160,0.967) (165,0.965) (170,0.965) (175,0.966) (180,0.968) (185,0.966) (190,0.964) (195,0.968) (200,0.969)
};
% cnn_lstm_early_film_kernel
\addplot+[name path=cnn-lstm-early-film-kernel-lower,draw=none,forget plot] coordinates {
(0,0.497) (2,0.585) (4,0.761) (5,0.779) (6,0.788) (8,0.806) (10,0.807) (15,0.826) (20,0.865) (25,0.885) (30,0.902) (35,0.905) (40,0.912) (45,0.919) (50,0.927) (55,0.929) (60,0.925) (65,0.931) (70,0.930) (75,0.934) (80,0.933) (85,0.931) (90,0.934) (95,0.935) (100,0.933) (105,0.933) (110,0.933) (115,0.935) (120,0.936) (125,0.934) (130,0.935) (135,0.936) (140,0.937) (145,0.936) (150,0.939) (155,0.940) (160,0.938) (165,0.939) (170,0.936) (175,0.939) (180,0.939) (185,0.939) (190,0.939) (195,0.939) (200,0.941)
};
\addplot+[name path=cnn-lstm-early-film-kernel-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.604) (4,0.765) (5,0.784) (6,0.791) (8,0.807) (10,0.811) (15,0.845) (20,0.878) (25,0.895) (30,0.911) (35,0.915) (40,0.925) (45,0.926) (50,0.929) (55,0.931) (60,0.932) (65,0.932) (70,0.936) (75,0.935) (80,0.935) (85,0.933) (90,0.936) (95,0.935) (100,0.935) (105,0.936) (110,0.940) (115,0.937) (120,0.939) (125,0.935) (130,0.940) (135,0.939) (140,0.939) (145,0.938) (150,0.940) (155,0.942) (160,0.939) (165,0.942) (170,0.942) (175,0.942) (180,0.942) (185,0.943) (190,0.941) (195,0.945) (200,0.943)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-early-film-kernel-lower and cnn-lstm-early-film-kernel-upper];
\addplot coordinates {
(0,0.499) (2,0.593) (4,0.762) (5,0.781) (6,0.790) (8,0.806) (10,0.808) (15,0.838) (20,0.871) (25,0.889) (30,0.906) (35,0.909) (40,0.919) (45,0.923) (50,0.928) (55,0.930) (60,0.929) (65,0.932) (70,0.933) (75,0.935) (80,0.934) (85,0.932) (90,0.935) (95,0.935) (100,0.934) (105,0.935) (110,0.937) (115,0.936) (120,0.938) (125,0.935) (130,0.938) (135,0.938) (140,0.938) (145,0.937) (150,0.939) (155,0.941) (160,0.939) (165,0.940) (170,0.940) (175,0.940) (180,0.941) (185,0.941) (190,0.940) (195,0.942) (200,0.942)
};


==> spatial-superlative-film.tex <==
% film
\addplot+[name path=film-lower,draw=none,forget plot] coordinates {
(0,0.501) (2,0.568) (4,0.599) (5,0.605) (6,0.682) (8,0.786) (10,0.800) (15,0.821) (20,0.862) (25,0.898) (30,0.925) (35,0.928) (40,0.935) (45,0.946) (50,0.950) (55,0.953) (60,0.958) (65,0.951) (70,0.959) (75,0.963) (80,0.966) (85,0.967) (90,0.967) (95,0.968) (100,0.970) (105,0.967) (110,0.970) (115,0.970) (120,0.972) (125,0.972) (130,0.974) (135,0.973) (140,0.975) (145,0.974) (150,0.975) (155,0.976) (160,0.974) (165,0.977) (170,0.975) (175,0.976) (180,0.976) (185,0.978) (190,0.977) (195,0.978) (200,0.979)
};
\addplot+[name path=film-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.577) (4,0.603) (5,0.701) (6,0.775) (8,0.798) (10,0.811) (15,0.837) (20,0.895) (25,0.921) (30,0.938) (35,0.945) (40,0.954) (45,0.953) (50,0.963) (55,0.966) (60,0.966) (65,0.969) (70,0.969) (75,0.972) (80,0.971) (85,0.969) (90,0.971) (95,0.976) (100,0.976) (105,0.976) (110,0.975) (115,0.978) (120,0.976) (125,0.977) (130,0.978) (135,0.979) (140,0.980) (145,0.980) (150,0.979) (155,0.980) (160,0.980) (165,0.980) (170,0.981) (175,0.982) (180,0.982) (185,0.981) (190,0.981) (195,0.982) (200,0.982)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-lower and film-upper];
\addplot coordinates {
(0,0.501) (2,0.571) (4,0.601) (5,0.654) (6,0.742) (8,0.793) (10,0.807) (15,0.826) (20,0.877) (25,0.906) (30,0.930) (35,0.935) (40,0.946) (45,0.950) (50,0.956) (55,0.960) (60,0.962) (65,0.961) (70,0.964) (75,0.967) (80,0.968) (85,0.968) (90,0.969) (95,0.971) (100,0.973) (105,0.972) (110,0.972) (115,0.973) (120,0.973) (125,0.975) (130,0.975) (135,0.976) (140,0.977) (145,0.976) (150,0.977) (155,0.978) (160,0.977) (165,0.978) (170,0.978) (175,0.979) (180,0.980) (185,0.980) (190,0.979) (195,0.981) (200,0.980)
};
% film_nocoords
\addplot+[name path=film-nocoords-lower,draw=none,forget plot] coordinates {
(0,0.499) (2,0.568) (4,0.596) (5,0.589) (6,0.731) (8,0.793) (10,0.808) (15,0.827) (20,0.877) (25,0.918) (30,0.931) (35,0.941) (40,0.949) (45,0.949) (50,0.955) (55,0.962) (60,0.966) (65,0.964) (70,0.964) (75,0.970) (80,0.968) (85,0.971) (90,0.972) (95,0.972) (100,0.970) (105,0.972) (110,0.974) (115,0.972) (120,0.971) (125,0.976) (130,0.977) (135,0.975) (140,0.976) (145,0.977) (150,0.977) (155,0.977) (160,0.979) (165,0.979) (170,0.977) (175,0.978) (180,0.980) (185,0.979) (190,0.978) (195,0.979) (200,0.980)
};
\addplot+[name path=film-nocoords-upper,draw=none,forget plot] coordinates {
(0,0.502) (2,0.583) (4,0.606) (5,0.660) (6,0.764) (8,0.796) (10,0.816) (15,0.846) (20,0.898) (25,0.925) (30,0.938) (35,0.948) (40,0.958) (45,0.959) (50,0.964) (55,0.965) (60,0.968) (65,0.967) (70,0.971) (75,0.971) (80,0.972) (85,0.973) (90,0.977) (95,0.976) (100,0.974) (105,0.974) (110,0.976) (115,0.974) (120,0.978) (125,0.977) (130,0.979) (135,0.977) (140,0.980) (145,0.981) (150,0.980) (155,0.981) (160,0.980) (165,0.981) (170,0.981) (175,0.981) (180,0.984) (185,0.983) (190,0.982) (195,0.984) (200,0.983)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-nocoords-lower and film-nocoords-upper];
\addplot coordinates {
(0,0.501) (2,0.574) (4,0.601) (5,0.631) (6,0.752) (8,0.794) (10,0.811) (15,0.835) (20,0.887) (25,0.921) (30,0.935) (35,0.943) (40,0.954) (45,0.954) (50,0.960) (55,0.964) (60,0.967) (65,0.966) (70,0.968) (75,0.970) (80,0.970) (85,0.972) (90,0.974) (95,0.974) (100,0.973) (105,0.973) (110,0.975) (115,0.973) (120,0.975) (125,0.976) (130,0.978) (135,0.977) (140,0.978) (145,0.979) (150,0.979) (155,0.980) (160,0.980) (165,0.980) (170,0.980) (175,0.980) (180,0.982) (185,0.981) (190,0.980) (195,0.981) (200,0.982)
};
% film_single
\addplot+[name path=film-single-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.574) (4,0.603) (5,0.589) (6,0.618) (8,0.781) (10,0.792) (15,0.815) (20,0.833) (25,0.875) (30,0.900) (35,0.914) (40,0.927) (45,0.935) (50,0.941) (55,0.945) (60,0.949) (65,0.948) (70,0.950) (75,0.955) (80,0.954) (85,0.959) (90,0.961) (95,0.957) (100,0.960) (105,0.962) (110,0.965) (115,0.963) (120,0.963) (125,0.965) (130,0.963) (135,0.965) (140,0.966) (145,0.968) (150,0.969) (155,0.967) (160,0.968) (165,0.970) (170,0.971) (175,0.969) (180,0.970) (185,0.969) (190,0.972) (195,0.972) (200,0.970)
};
\addplot+[name path=film-single-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.581) (4,0.606) (5,0.619) (6,0.725) (8,0.789) (10,0.798) (15,0.819) (20,0.840) (25,0.888) (30,0.906) (35,0.921) (40,0.937) (45,0.942) (50,0.950) (55,0.950) (60,0.955) (65,0.959) (70,0.959) (75,0.961) (80,0.966) (85,0.963) (90,0.965) (95,0.965) (100,0.966) (105,0.966) (110,0.968) (115,0.967) (120,0.969) (125,0.969) (130,0.970) (135,0.971) (140,0.971) (145,0.971) (150,0.971) (155,0.969) (160,0.972) (165,0.974) (170,0.975) (175,0.974) (180,0.975) (185,0.977) (190,0.976) (195,0.976) (200,0.976)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-single-lower and film-single-upper];
\addplot coordinates {
(0,0.499) (2,0.578) (4,0.605) (5,0.603) (6,0.689) (8,0.786) (10,0.795) (15,0.816) (20,0.837) (25,0.880) (30,0.904) (35,0.919) (40,0.931) (45,0.938) (50,0.945) (55,0.948) (60,0.952) (65,0.953) (70,0.954) (75,0.958) (80,0.961) (85,0.961) (90,0.963) (95,0.962) (100,0.963) (105,0.964) (110,0.967) (115,0.966) (120,0.966) (125,0.967) (130,0.967) (135,0.969) (140,0.969) (145,0.970) (150,0.970) (155,0.969) (160,0.970) (165,0.973) (170,0.973) (175,0.972) (180,0.972) (185,0.974) (190,0.974) (195,0.973) (200,0.973)
};
% film_nocoords_single
\addplot+[name path=film-nocoords-single-lower,draw=none,forget plot] coordinates {
(0,0.494) (2,0.571) (4,0.601) (5,0.612) (6,0.734) (8,0.780) (10,0.781) (15,0.807) (20,0.824) (25,0.853) (30,0.881) (35,0.897) (40,0.911) (45,0.910) (50,0.923) (55,0.928) (60,0.932) (65,0.935) (70,0.932) (75,0.938) (80,0.941) (85,0.936) (90,0.941) (95,0.941) (100,0.942) (105,0.943) (110,0.945) (115,0.944) (120,0.944) (125,0.946) (130,0.945) (135,0.946) (140,0.950) (145,0.949) (150,0.949) (155,0.948) (160,0.953) (165,0.952) (170,0.951) (175,0.952) (180,0.951) (185,0.950) (190,0.950) (195,0.947) (200,0.952)
};
\addplot+[name path=film-nocoords-single-upper,draw=none,forget plot] coordinates {
(0,0.505) (2,0.587) (4,0.610) (5,0.693) (6,0.750) (8,0.783) (10,0.792) (15,0.811) (20,0.836) (25,0.862) (30,0.888) (35,0.906) (40,0.916) (45,0.919) (50,0.935) (55,0.936) (60,0.938) (65,0.939) (70,0.940) (75,0.942) (80,0.947) (85,0.947) (90,0.950) (95,0.950) (100,0.949) (105,0.947) (110,0.950) (115,0.952) (120,0.951) (125,0.952) (130,0.952) (135,0.954) (140,0.952) (145,0.953) (150,0.954) (155,0.954) (160,0.954) (165,0.953) (170,0.955) (175,0.958) (180,0.956) (185,0.954) (190,0.954) (195,0.958) (200,0.954)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-nocoords-single-lower and film-nocoords-single-upper];
\addplot coordinates {
(0,0.500) (2,0.580) (4,0.605) (5,0.640) (6,0.741) (8,0.782) (10,0.788) (15,0.809) (20,0.829) (25,0.857) (30,0.884) (35,0.901) (40,0.914) (45,0.916) (50,0.928) (55,0.932) (60,0.935) (65,0.937) (70,0.936) (75,0.940) (80,0.943) (85,0.943) (90,0.945) (95,0.944) (100,0.946) (105,0.945) (110,0.947) (115,0.948) (120,0.948) (125,0.948) (130,0.950) (135,0.951) (140,0.951) (145,0.951) (150,0.951) (155,0.952) (160,0.954) (165,0.952) (170,0.953) (175,0.954) (180,0.954) (185,0.952) (190,0.952) (195,0.952) (200,0.953)
};
% film_kernel
\addplot+[name path=film-kernel-lower,draw=none,forget plot] coordinates {
(0,0.497) (2,0.571) (4,0.603) (5,0.601) (6,0.608) (8,0.633) (10,0.775) (15,0.808) (20,0.825) (25,0.844) (30,0.874) (35,0.889) (40,0.899) (45,0.918) (50,0.929) (55,0.930) (60,0.938) (65,0.941) (70,0.947) (75,0.951) (80,0.954) (85,0.957) (90,0.959) (95,0.959) (100,0.960) (105,0.963) (110,0.962) (115,0.965) (120,0.967) (125,0.964) (130,0.966) (135,0.969) (140,0.970) (145,0.970) (150,0.969) (155,0.969) (160,0.973) (165,0.972) (170,0.969) (175,0.972) (180,0.971) (185,0.972) (190,0.974) (195,0.975) (200,0.974)
};
\addplot+[name path=film-kernel-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.578) (4,0.606) (5,0.610) (6,0.616) (8,0.765) (10,0.794) (15,0.818) (20,0.839) (25,0.870) (30,0.901) (35,0.921) (40,0.926) (45,0.932) (50,0.938) (55,0.944) (60,0.950) (65,0.951) (70,0.953) (75,0.959) (80,0.961) (85,0.960) (90,0.962) (95,0.963) (100,0.965) (105,0.964) (110,0.968) (115,0.967) (120,0.970) (125,0.971) (130,0.969) (135,0.971) (140,0.971) (145,0.973) (150,0.972) (155,0.973) (160,0.974) (165,0.973) (170,0.973) (175,0.974) (180,0.973) (185,0.976) (190,0.975) (195,0.976) (200,0.976)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-kernel-lower and film-kernel-upper];
\addplot coordinates {
(0,0.499) (2,0.575) (4,0.604) (5,0.604) (6,0.611) (8,0.717) (10,0.785) (15,0.813) (20,0.832) (25,0.861) (30,0.888) (35,0.907) (40,0.915) (45,0.927) (50,0.934) (55,0.939) (60,0.945) (65,0.947) (70,0.950) (75,0.955) (80,0.958) (85,0.958) (90,0.961) (95,0.961) (100,0.963) (105,0.964) (110,0.966) (115,0.966) (120,0.968) (125,0.967) (130,0.967) (135,0.970) (140,0.970) (145,0.971) (150,0.971) (155,0.971) (160,0.973) (165,0.972) (170,0.971) (175,0.973) (180,0.972) (185,0.974) (190,0.975) (195,0.975) (200,0.975)
};
% film_nocoords_kernel
\addplot+[name path=film-nocoords-kernel-lower,draw=none,forget plot] coordinates {
(0,0.500) (2,0.565) (4,0.600) (5,0.592) (6,0.606) (8,0.608) (10,0.605) (15,0.701) (20,0.728) (25,0.738) (30,0.753) (35,0.761) (40,0.766) (45,0.780) (50,0.794) (55,0.798) (60,0.800) (65,0.811) (70,0.811) (75,0.817) (80,0.819) (85,0.824) (90,0.828) (95,0.827) (100,0.829) (105,0.833) (110,0.833) (115,0.833) (120,0.831) (125,0.832) (130,0.833) (135,0.834) (140,0.836) (145,0.831) (150,0.834) (155,0.834) (160,0.838) (165,0.831) (170,0.835) (175,0.836) (180,0.836) (185,0.836) (190,0.837) (195,0.835) (200,0.840)
};
\addplot+[name path=film-nocoords-kernel-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.585) (4,0.605) (5,0.602) (6,0.611) (8,0.615) (10,0.677) (15,0.727) (20,0.736) (25,0.745) (30,0.756) (35,0.766) (40,0.776) (45,0.784) (50,0.796) (55,0.806) (60,0.804) (65,0.813) (70,0.813) (75,0.820) (80,0.825) (85,0.826) (90,0.835) (95,0.831) (100,0.831) (105,0.834) (110,0.836) (115,0.836) (120,0.836) (125,0.839) (130,0.838) (135,0.840) (140,0.839) (145,0.843) (150,0.840) (155,0.839) (160,0.842) (165,0.836) (170,0.841) (175,0.840) (180,0.837) (185,0.841) (190,0.843) (195,0.838) (200,0.842)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-nocoords-kernel-lower and film-nocoords-kernel-upper];
\addplot coordinates {
(0,0.501) (2,0.573) (4,0.602) (5,0.597) (6,0.608) (8,0.611) (10,0.642) (15,0.716) (20,0.733) (25,0.741) (30,0.755) (35,0.763) (40,0.770) (45,0.782) (50,0.795) (55,0.801) (60,0.802) (65,0.812) (70,0.812) (75,0.818) (80,0.821) (85,0.825) (90,0.831) (95,0.829) (100,0.830) (105,0.833) (110,0.834) (115,0.835) (120,0.834) (125,0.836) (130,0.836) (135,0.837) (140,0.837) (145,0.836) (150,0.838) (155,0.836) (160,0.840) (165,0.834) (170,0.837) (175,0.837) (180,0.837) (185,0.839) (190,0.840) (195,0.837) (200,0.841)
};


==> spatial-superlative-mc.tex <==
% mc
\addplot+[name path=mc-lower,draw=none,forget plot] coordinates {
(0,0.499) (2,0.590) (4,0.607) (5,0.609) (6,0.619) (8,0.624) (10,0.649) (15,0.715) (20,0.723) (25,0.739) (30,0.745) (35,0.751) (40,0.761) (45,0.771) (50,0.784) (55,0.784) (60,0.797) (65,0.806) (70,0.807) (75,0.817) (80,0.821) (85,0.821) (90,0.831) (95,0.828) (100,0.838) (105,0.836) (110,0.845) (115,0.847) (120,0.841) (125,0.846) (130,0.849) (135,0.845) (140,0.852) (145,0.848) (150,0.850) (155,0.850) (160,0.853) (165,0.853) (170,0.853) (175,0.851) (180,0.851) (185,0.855) (190,0.851) (195,0.848) (200,0.846)
};
\addplot+[name path=mc-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.602) (4,0.610) (5,0.620) (6,0.621) (8,0.664) (10,0.688) (15,0.721) (20,0.728) (25,0.741) (30,0.749) (35,0.756) (40,0.773) (45,0.780) (50,0.789) (55,0.797) (60,0.805) (65,0.813) (70,0.819) (75,0.823) (80,0.828) (85,0.838) (90,0.837) (95,0.836) (100,0.841) (105,0.844) (110,0.849) (115,0.850) (120,0.853) (125,0.848) (130,0.851) (135,0.854) (140,0.856) (145,0.856) (150,0.851) (155,0.857) (160,0.860) (165,0.856) (170,0.857) (175,0.857) (180,0.856) (185,0.858) (190,0.855) (195,0.855) (200,0.858)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-lower and mc-upper];
\addplot coordinates {
(0,0.500) (2,0.594) (4,0.609) (5,0.615) (6,0.620) (8,0.642) (10,0.674) (15,0.717) (20,0.726) (25,0.740) (30,0.747) (35,0.754) (40,0.765) (45,0.774) (50,0.786) (55,0.788) (60,0.801) (65,0.809) (70,0.812) (75,0.820) (80,0.824) (85,0.830) (90,0.834) (95,0.832) (100,0.840) (105,0.840) (110,0.847) (115,0.848) (120,0.847) (125,0.847) (130,0.850) (135,0.850) (140,0.853) (145,0.852) (150,0.851) (155,0.854) (160,0.855) (165,0.854) (170,0.855) (175,0.854) (180,0.854) (185,0.856) (190,0.854) (195,0.852) (200,0.853)
};
% mc_coords
\addplot+[name path=mc-coords-lower,draw=none,forget plot] coordinates {
(0,0.499) (2,0.594) (4,0.606) (5,0.615) (6,0.617) (8,0.638) (10,0.718) (15,0.787) (20,0.811) (25,0.823) (30,0.854) (35,0.884) (40,0.908) (45,0.920) (50,0.930) (55,0.945) (60,0.947) (65,0.955) (70,0.954) (75,0.958) (80,0.964) (85,0.966) (90,0.965) (95,0.967) (100,0.966) (105,0.967) (110,0.968) (115,0.966) (120,0.971) (125,0.971) (130,0.972) (135,0.971) (140,0.969) (145,0.969) (150,0.973) (155,0.972) (160,0.973) (165,0.974) (170,0.972) (175,0.975) (180,0.973) (185,0.975) (190,0.974) (195,0.975) (200,0.975)
};
\addplot+[name path=mc-coords-upper,draw=none,forget plot] coordinates {
(0,0.499) (2,0.597) (4,0.609) (5,0.621) (6,0.619) (8,0.649) (10,0.747) (15,0.795) (20,0.824) (25,0.837) (30,0.869) (35,0.902) (40,0.920) (45,0.931) (50,0.941) (55,0.949) (60,0.956) (65,0.960) (70,0.961) (75,0.966) (80,0.968) (85,0.969) (90,0.970) (95,0.971) (100,0.970) (105,0.971) (110,0.972) (115,0.971) (120,0.974) (125,0.974) (130,0.974) (135,0.973) (140,0.975) (145,0.974) (150,0.975) (155,0.977) (160,0.975) (165,0.976) (170,0.977) (175,0.976) (180,0.976) (185,0.976) (190,0.977) (195,0.978) (200,0.977)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-coords-lower and mc-coords-upper];
\addplot coordinates {
(0,0.499) (2,0.596) (4,0.608) (5,0.618) (6,0.618) (8,0.642) (10,0.730) (15,0.792) (20,0.817) (25,0.832) (30,0.862) (35,0.893) (40,0.913) (45,0.925) (50,0.934) (55,0.946) (60,0.951) (65,0.957) (70,0.957) (75,0.961) (80,0.966) (85,0.967) (90,0.968) (95,0.969) (100,0.968) (105,0.969) (110,0.970) (115,0.968) (120,0.972) (125,0.972) (130,0.973) (135,0.971) (140,0.972) (145,0.972) (150,0.974) (155,0.974) (160,0.973) (165,0.975) (170,0.975) (175,0.975) (180,0.975) (185,0.975) (190,0.976) (195,0.976) (200,0.976)
};
% mc_film
\addplot+[name path=mc-film-lower,draw=none,forget plot] coordinates {
(0,0.501) (2,0.589) (4,0.618) (5,0.625) (6,0.648) (8,0.710) (10,0.727) (15,0.745) (20,0.756) (25,0.768) (30,0.783) (35,0.794) (40,0.801) (45,0.811) (50,0.820) (55,0.828) (60,0.830) (65,0.836) (70,0.842) (75,0.832) (80,0.844) (85,0.838) (90,0.842) (95,0.842) (100,0.846) (105,0.845) (110,0.846) (115,0.849) (120,0.846) (125,0.846) (130,0.845) (135,0.848) (140,0.850) (145,0.846) (150,0.840) (155,0.849) (160,0.849) (165,0.841) (170,0.843) (175,0.850) (180,0.845) (185,0.844) (190,0.848) (195,0.845) (200,0.846)
};
\addplot+[name path=mc-film-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.600) (4,0.621) (5,0.628) (6,0.682) (8,0.717) (10,0.731) (15,0.755) (20,0.759) (25,0.775) (30,0.793) (35,0.799) (40,0.811) (45,0.819) (50,0.830) (55,0.842) (60,0.848) (65,0.847) (70,0.851) (75,0.861) (80,0.861) (85,0.858) (90,0.864) (95,0.866) (100,0.865) (105,0.866) (110,0.868) (115,0.869) (120,0.868) (125,0.867) (130,0.865) (135,0.867) (140,0.864) (145,0.866) (150,0.866) (155,0.865) (160,0.867) (165,0.869) (170,0.865) (175,0.866) (180,0.866) (185,0.866) (190,0.865) (195,0.862) (200,0.863)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-film-lower and mc-film-upper];
\addplot coordinates {
(0,0.501) (2,0.593) (4,0.620) (5,0.626) (6,0.661) (8,0.713) (10,0.729) (15,0.750) (20,0.757) (25,0.772) (30,0.789) (35,0.796) (40,0.806) (45,0.815) (50,0.825) (55,0.835) (60,0.840) (65,0.843) (70,0.845) (75,0.848) (80,0.853) (85,0.849) (90,0.852) (95,0.854) (100,0.855) (105,0.856) (110,0.858) (115,0.860) (120,0.857) (125,0.857) (130,0.856) (135,0.857) (140,0.857) (145,0.857) (150,0.854) (155,0.857) (160,0.858) (165,0.856) (170,0.855) (175,0.856) (180,0.856) (185,0.857) (190,0.856) (195,0.854) (200,0.856)
};
% mc_kernel
\addplot+[name path=mc-kernel-lower,draw=none,forget plot] coordinates {
(0,0.499) (2,0.582) (4,0.587) (5,0.594) (6,0.597) (8,0.601) (10,0.604) (15,0.601) (20,0.609) (25,0.614) (30,0.612) (35,0.610) (40,0.612) (45,0.606) (50,0.607) (55,0.598) (60,0.592) (65,0.596) (70,0.568) (75,0.643) (80,0.606) (85,0.692) (90,0.760) (95,0.757) (100,0.801) (105,0.797) (110,0.821) (115,0.829) (120,0.795) (125,0.736) (130,0.790) (135,0.802) (140,0.777) (145,0.848) (150,0.865) (155,0.835) (160,0.854) (165,0.868) (170,0.853) (175,0.888) (180,0.875) (185,0.877) (190,0.886) (195,0.881) (200,0.890)
};
\addplot+[name path=mc-kernel-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.592) (4,0.602) (5,0.604) (6,0.603) (8,0.605) (10,0.608) (15,0.623) (20,0.777) (25,0.793) (30,0.799) (35,0.818) (40,0.822) (45,0.838) (50,0.852) (55,0.872) (60,0.895) (65,0.905) (70,0.919) (75,0.921) (80,0.931) (85,0.938) (90,0.942) (95,0.945) (100,0.944) (105,0.947) (110,0.947) (115,0.950) (120,0.953) (125,0.950) (130,0.951) (135,0.952) (140,0.950) (145,0.950) (150,0.955) (155,0.954) (160,0.954) (165,0.956) (170,0.956) (175,0.955) (180,0.955) (185,0.957) (190,0.959) (195,0.956) (200,0.958)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-kernel-lower and mc-kernel-upper];
\addplot coordinates {
(0,0.500) (2,0.586) (4,0.595) (5,0.598) (6,0.599) (8,0.602) (10,0.606) (15,0.613) (20,0.667) (25,0.708) (30,0.728) (35,0.738) (40,0.743) (45,0.749) (50,0.757) (55,0.761) (60,0.771) (65,0.778) (70,0.777) (75,0.808) (80,0.806) (85,0.840) (90,0.869) (95,0.873) (100,0.889) (105,0.890) (110,0.899) (115,0.904) (120,0.896) (125,0.875) (130,0.894) (135,0.899) (140,0.890) (145,0.913) (150,0.921) (155,0.912) (160,0.918) (165,0.923) (170,0.919) (175,0.930) (180,0.927) (185,0.927) (190,0.932) (195,0.929) (200,0.934)
};
% mc_film_kernel
\addplot+[name path=mc-film-kernel-lower,draw=none,forget plot] coordinates {
(0,0.499) (2,0.576) (4,0.605) (5,0.616) (6,0.679) (8,0.788) (10,0.810) (15,0.833) (20,0.863) (25,0.897) (30,0.912) (35,0.913) (40,0.932) (45,0.932) (50,0.950) (55,0.948) (60,0.955) (65,0.953) (70,0.952) (75,0.955) (80,0.955) (85,0.955) (90,0.956) (95,0.957) (100,0.958) (105,0.960) (110,0.961) (115,0.964) (120,0.960) (125,0.961) (130,0.961) (135,0.962) (140,0.961) (145,0.959) (150,0.964) (155,0.965) (160,0.961) (165,0.961) (170,0.960) (175,0.964) (180,0.964) (185,0.962) (190,0.961) (195,0.967) (200,0.964)
};
\addplot+[name path=mc-film-kernel-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.595) (4,0.612) (5,0.661) (6,0.760) (8,0.800) (10,0.812) (15,0.836) (20,0.883) (25,0.908) (30,0.924) (35,0.934) (40,0.944) (45,0.948) (50,0.952) (55,0.956) (60,0.959) (65,0.956) (70,0.957) (75,0.959) (80,0.960) (85,0.962) (90,0.962) (95,0.964) (100,0.962) (105,0.963) (110,0.964) (115,0.965) (120,0.962) (125,0.965) (130,0.966) (135,0.965) (140,0.967) (145,0.970) (150,0.967) (155,0.967) (160,0.972) (165,0.969) (170,0.969) (175,0.969) (180,0.972) (185,0.971) (190,0.966) (195,0.969) (200,0.972)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-film-kernel-lower and mc-film-kernel-upper];
\addplot coordinates {
(0,0.500) (2,0.587) (4,0.608) (5,0.635) (6,0.712) (8,0.796) (10,0.811) (15,0.835) (20,0.875) (25,0.902) (30,0.918) (35,0.920) (40,0.938) (45,0.943) (50,0.951) (55,0.952) (60,0.957) (65,0.955) (70,0.955) (75,0.957) (80,0.958) (85,0.960) (90,0.959) (95,0.961) (100,0.960) (105,0.962) (110,0.963) (115,0.964) (120,0.961) (125,0.964) (130,0.964) (135,0.964) (140,0.964) (145,0.964) (150,0.966) (155,0.966) (160,0.967) (165,0.965) (170,0.965) (175,0.966) (180,0.968) (185,0.966) (190,0.964) (195,0.968) (200,0.969)
};


==> spatial-superlative.tex <==
% cnn
\addplot+[name path=cnn-lower,draw=none,forget plot] coordinates {
(0,0.499) (2,0.495) (4,0.497) (5,0.498) (6,0.499) (8,0.502) (10,0.497) (15,0.500) (20,0.499) (25,0.500) (30,0.492) (35,0.497) (40,0.499) (45,0.501) (50,0.493) (55,0.498) (60,0.492) (65,0.496) (70,0.496) (75,0.498) (80,0.490) (85,0.496) (90,0.497) (95,0.495) (100,0.491)
};
\addplot+[name path=cnn-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.502) (4,0.500) (5,0.503) (6,0.502) (8,0.505) (10,0.505) (15,0.503) (20,0.501) (25,0.504) (30,0.499) (35,0.499) (40,0.503) (45,0.503) (50,0.505) (55,0.500) (60,0.497) (65,0.501) (70,0.502) (75,0.501) (80,0.502) (85,0.501) (90,0.501) (95,0.504) (100,0.498)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lower and cnn-upper];
\addplot coordinates {
(0,0.500) (2,0.498) (4,0.499) (5,0.500) (6,0.501) (8,0.503) (10,0.500) (15,0.502) (20,0.500) (25,0.502) (30,0.497) (35,0.498) (40,0.500) (45,0.502) (50,0.499) (55,0.499) (60,0.495) (65,0.498) (70,0.500) (75,0.500) (80,0.497) (85,0.499) (90,0.499) (95,0.498) (100,0.495)
};
% lstm
\addplot+[name path=lstm-lower,draw=none,forget plot] coordinates {
(0,0.499) (2,0.579) (4,0.603) (5,0.593) (6,0.604) (8,0.606) (10,0.606) (15,0.610) (20,0.611) (25,0.613) (30,0.614) (35,0.613) (40,0.614) (45,0.613) (50,0.612) (55,0.614) (60,0.612) (65,0.614) (70,0.611) (75,0.613) (80,0.611) (85,0.613) (90,0.614) (95,0.610) (100,0.608)
};
\addplot+[name path=lstm-upper,draw=none,forget plot] coordinates {
(0,0.503) (2,0.582) (4,0.605) (5,0.599) (6,0.606) (8,0.608) (10,0.609) (15,0.614) (20,0.614) (25,0.614) (30,0.616) (35,0.614) (40,0.616) (45,0.615) (50,0.613) (55,0.615) (60,0.613) (65,0.615) (70,0.615) (75,0.616) (80,0.613) (85,0.614) (90,0.615) (95,0.611) (100,0.613)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=lstm-lower and lstm-upper];
\addplot coordinates {
(0,0.501) (2,0.581) (4,0.604) (5,0.596) (6,0.605) (8,0.607) (10,0.608) (15,0.612) (20,0.612) (25,0.614) (30,0.615) (35,0.613) (40,0.615) (45,0.614) (50,0.612) (55,0.614) (60,0.612) (65,0.615) (70,0.613) (75,0.614) (80,0.612) (85,0.613) (90,0.615) (95,0.610) (100,0.610)
};
% cnn-lstm
\addplot+[name path=cnn-lstm-lower,draw=none,forget plot] coordinates {
(0,0.498) (2,0.588) (4,0.604) (5,0.611) (6,0.624) (8,0.642) (10,0.656) (15,0.670) (20,0.689) (25,0.709) (30,0.717) (35,0.720) (40,0.715) (45,0.725) (50,0.722) (55,0.714) (60,0.721) (65,0.720) (70,0.713) (75,0.715) (80,0.718) (85,0.709) (90,0.711) (95,0.712) (100,0.709) (105,0.723) (110,0.721) (115,0.721) (120,0.720) (125,0.717) (130,0.724) (135,0.713) (140,0.710) (145,0.716) (150,0.712) (155,0.709) (160,0.710) (165,0.706) (170,0.702) (175,0.704) (180,0.710) (185,0.701) (190,0.704) (195,0.700) (200,0.696)
};
\addplot+[name path=cnn-lstm-upper,draw=none,forget plot] coordinates {
(0,0.502) (2,0.593) (4,0.608) (5,0.618) (6,0.630) (8,0.646) (10,0.658) (15,0.675) (20,0.698) (25,0.713) (30,0.720) (35,0.724) (40,0.722) (45,0.729) (50,0.725) (55,0.726) (60,0.727) (65,0.723) (70,0.727) (75,0.725) (80,0.726) (85,0.716) (90,0.720) (95,0.719) (100,0.715) (105,0.728) (110,0.725) (115,0.729) (120,0.724) (125,0.726) (130,0.725) (135,0.717) (140,0.717) (145,0.718) (150,0.718) (155,0.716) (160,0.715) (165,0.714) (170,0.720) (175,0.719) (180,0.714) (185,0.704) (190,0.704) (195,0.711) (200,0.704)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=cnn-lstm-lower and cnn-lstm-upper];
\addplot coordinates {
(0,0.500) (2,0.590) (4,0.606) (5,0.614) (6,0.626) (8,0.644) (10,0.657) (15,0.673) (20,0.693) (25,0.711) (30,0.719) (35,0.721) (40,0.720) (45,0.728) (50,0.723) (55,0.721) (60,0.724) (65,0.722) (70,0.720) (75,0.720) (80,0.721) (85,0.713) (90,0.716) (95,0.715) (100,0.711) (105,0.726) (110,0.723) (115,0.725) (120,0.722) (125,0.720) (130,0.724) (135,0.715) (140,0.714) (145,0.717) (150,0.714) (155,0.713) (160,0.711) (165,0.709) (170,0.709) (175,0.709) (180,0.711) (185,0.703) (190,0.704) (195,0.704) (200,0.699)
};
% sa
\addplot+[name path=sa-lower,draw=none,forget plot] coordinates {
(0,0.492) (2,0.581) (4,0.591) (5,0.590) (6,0.606) (8,0.640) (10,0.676) (15,0.699) (20,0.714) (25,0.718) (30,0.728) (35,0.729) (40,0.743) (45,0.746) (50,0.743) (55,0.748) (60,0.750) (65,0.751) (70,0.758) (75,0.757) (80,0.755) (85,0.762) (90,0.762) (95,0.766) (100,0.755) (105,0.758) (110,0.759) (115,0.758) (120,0.758) (125,0.763) (130,0.762) (135,0.763) (140,0.763) (145,0.761) (150,0.762) (155,0.757) (160,0.759) (165,0.755) (170,0.763) (175,0.763) (180,0.760) (185,0.762) (190,0.762) (195,0.758) (200,0.756)
};
\addplot+[name path=sa-upper,draw=none,forget plot] coordinates {
(0,0.510) (2,0.586) (4,0.609) (5,0.640) (6,0.677) (8,0.689) (10,0.702) (15,0.709) (20,0.726) (25,0.737) (30,0.750) (35,0.748) (40,0.753) (45,0.754) (50,0.757) (55,0.761) (60,0.761) (65,0.764) (70,0.764) (75,0.766) (80,0.772) (85,0.768) (90,0.773) (95,0.773) (100,0.778) (105,0.773) (110,0.778) (115,0.782) (120,0.773) (125,0.778) (130,0.781) (135,0.781) (140,0.784) (145,0.774) (150,0.777) (155,0.776) (160,0.775) (165,0.771) (170,0.778) (175,0.782) (180,0.775) (185,0.772) (190,0.777) (195,0.775) (200,0.766)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=sa-lower and sa-upper];
\addplot coordinates {
(0,0.500) (2,0.584) (4,0.602) (5,0.608) (6,0.632) (8,0.658) (10,0.686) (15,0.702) (20,0.719) (25,0.725) (30,0.736) (35,0.738) (40,0.747) (45,0.749) (50,0.750) (55,0.753) (60,0.754) (65,0.756) (70,0.761) (75,0.760) (80,0.764) (85,0.765) (90,0.766) (95,0.769) (100,0.766) (105,0.767) (110,0.766) (115,0.772) (120,0.768) (125,0.771) (130,0.773) (135,0.772) (140,0.771) (145,0.768) (150,0.771) (155,0.768) (160,0.768) (165,0.766) (170,0.771) (175,0.771) (180,0.769) (185,0.768) (190,0.771) (195,0.767) (200,0.762)
};
% rel
\addplot+[name path=rel-lower,draw=none,forget plot] coordinates {
(0,0.499) (2,0.582) (4,0.608) (5,0.609) (6,0.614) (8,0.628) (10,0.706) (15,0.781) (20,0.810) (25,0.836) (30,0.894) (35,0.916) (40,0.930) (45,0.940) (50,0.939) (55,0.950) (60,0.960) (65,0.960) (70,0.961) (75,0.967) (80,0.968) (85,0.971) (90,0.972) (95,0.972) (100,0.972) (105,0.971) (110,0.973) (115,0.972) (120,0.974) (125,0.973) (130,0.976) (135,0.975) (140,0.976) (145,0.973) (150,0.974) (155,0.976) (160,0.976) (165,0.976) (170,0.976) (175,0.979) (180,0.979) (185,0.980) (190,0.978) (195,0.979) (200,0.979)
};
\addplot+[name path=rel-upper,draw=none,forget plot] coordinates {
(0,0.502) (2,0.592) (4,0.608) (5,0.617) (6,0.619) (8,0.643) (10,0.761) (15,0.796) (20,0.831) (25,0.861) (30,0.902) (35,0.923) (40,0.939) (45,0.943) (50,0.955) (55,0.953) (60,0.960) (65,0.964) (70,0.966) (75,0.967) (80,0.970) (85,0.972) (90,0.973) (95,0.974) (100,0.974) (105,0.972) (110,0.977) (115,0.977) (120,0.978) (125,0.979) (130,0.978) (135,0.979) (140,0.978) (145,0.978) (150,0.978) (155,0.979) (160,0.982) (165,0.980) (170,0.978) (175,0.982) (180,0.982) (185,0.981) (190,0.980) (195,0.981) (200,0.982)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=rel-lower and rel-upper];
\addplot coordinates {
(0,0.501) (2,0.588) (4,0.608) (5,0.614) (6,0.617) (8,0.633) (10,0.742) (15,0.790) (20,0.819) (25,0.845) (30,0.897) (35,0.920) (40,0.935) (45,0.942) (50,0.947) (55,0.951) (60,0.960) (65,0.962) (70,0.963) (75,0.967) (80,0.969) (85,0.971) (90,0.973) (95,0.973) (100,0.973) (105,0.971) (110,0.975) (115,0.975) (120,0.975) (125,0.976) (130,0.977) (135,0.976) (140,0.977) (145,0.976) (150,0.977) (155,0.977) (160,0.979) (165,0.978) (170,0.977) (175,0.980) (180,0.980) (185,0.980) (190,0.979) (195,0.980) (200,0.981)
};
% mc
\addplot+[name path=mc-lower,draw=none,forget plot] coordinates {
(0,0.499) (2,0.590) (4,0.607) (5,0.609) (6,0.619) (8,0.624) (10,0.649) (15,0.715) (20,0.723) (25,0.739) (30,0.745) (35,0.751) (40,0.761) (45,0.771) (50,0.784) (55,0.784) (60,0.797) (65,0.806) (70,0.807) (75,0.817) (80,0.821) (85,0.821) (90,0.831) (95,0.828) (100,0.838) (105,0.836) (110,0.845) (115,0.847) (120,0.841) (125,0.846) (130,0.849) (135,0.845) (140,0.852) (145,0.848) (150,0.850) (155,0.850) (160,0.853) (165,0.853) (170,0.853) (175,0.851) (180,0.851) (185,0.855) (190,0.851) (195,0.848) (200,0.846)
};
\addplot+[name path=mc-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.602) (4,0.610) (5,0.620) (6,0.621) (8,0.664) (10,0.688) (15,0.721) (20,0.728) (25,0.741) (30,0.749) (35,0.756) (40,0.773) (45,0.780) (50,0.789) (55,0.797) (60,0.805) (65,0.813) (70,0.819) (75,0.823) (80,0.828) (85,0.838) (90,0.837) (95,0.836) (100,0.841) (105,0.844) (110,0.849) (115,0.850) (120,0.853) (125,0.848) (130,0.851) (135,0.854) (140,0.856) (145,0.856) (150,0.851) (155,0.857) (160,0.860) (165,0.856) (170,0.857) (175,0.857) (180,0.856) (185,0.858) (190,0.855) (195,0.855) (200,0.858)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=mc-lower and mc-upper];
\addplot coordinates {
(0,0.500) (2,0.594) (4,0.609) (5,0.615) (6,0.620) (8,0.642) (10,0.674) (15,0.717) (20,0.726) (25,0.740) (30,0.747) (35,0.754) (40,0.765) (45,0.774) (50,0.786) (55,0.788) (60,0.801) (65,0.809) (70,0.812) (75,0.820) (80,0.824) (85,0.830) (90,0.834) (95,0.832) (100,0.840) (105,0.840) (110,0.847) (115,0.848) (120,0.847) (125,0.847) (130,0.850) (135,0.850) (140,0.853) (145,0.852) (150,0.851) (155,0.854) (160,0.855) (165,0.854) (170,0.855) (175,0.854) (180,0.854) (185,0.856) (190,0.854) (195,0.852) (200,0.853)
};
% film
\addplot+[name path=film-lower,draw=none,forget plot] coordinates {
(0,0.501) (2,0.568) (4,0.599) (5,0.605) (6,0.682) (8,0.786) (10,0.800) (15,0.821) (20,0.862) (25,0.898) (30,0.925) (35,0.928) (40,0.935) (45,0.946) (50,0.950) (55,0.953) (60,0.958) (65,0.951) (70,0.959) (75,0.963) (80,0.966) (85,0.967) (90,0.967) (95,0.968) (100,0.970) (105,0.967) (110,0.970) (115,0.970) (120,0.972) (125,0.972) (130,0.974) (135,0.973) (140,0.975) (145,0.974) (150,0.975) (155,0.976) (160,0.974) (165,0.977) (170,0.975) (175,0.976) (180,0.976) (185,0.978) (190,0.977) (195,0.978) (200,0.979)
};
\addplot+[name path=film-upper,draw=none,forget plot] coordinates {
(0,0.501) (2,0.577) (4,0.603) (5,0.701) (6,0.775) (8,0.798) (10,0.811) (15,0.837) (20,0.895) (25,0.921) (30,0.938) (35,0.945) (40,0.954) (45,0.953) (50,0.963) (55,0.966) (60,0.966) (65,0.969) (70,0.969) (75,0.972) (80,0.971) (85,0.969) (90,0.971) (95,0.976) (100,0.976) (105,0.976) (110,0.975) (115,0.978) (120,0.976) (125,0.977) (130,0.978) (135,0.979) (140,0.980) (145,0.980) (150,0.979) (155,0.980) (160,0.980) (165,0.980) (170,0.981) (175,0.982) (180,0.982) (185,0.981) (190,0.981) (195,0.982) (200,0.982)
};
\addplot+[fill opacity=0.4,forget plot] fill between [of=film-lower and film-upper];
\addplot coordinates {
(0,0.501) (2,0.571) (4,0.601) (5,0.654) (6,0.742) (8,0.793) (10,0.807) (15,0.826) (20,0.877) (25,0.906) (30,0.930) (35,0.935) (40,0.946) (45,0.950) (50,0.956) (55,0.960) (60,0.962) (65,0.961) (70,0.964) (75,0.967) (80,0.968) (85,0.968) (90,0.969) (95,0.971) (100,0.973) (105,0.972) (110,0.972) (115,0.973) (120,0.973) (125,0.975) (130,0.975) (135,0.976) (140,0.977) (145,0.976) (150,0.977) (155,0.978) (160,0.977) (165,0.978) (170,0.978) (175,0.979) (180,0.980) (185,0.980) (190,0.979) (195,0.981) (200,0.980)
};

